Critical Slowing Down Along the Dynamic Phase Boundary in Ising Meanfield Dynamics

We studied the dynamical phase transition in kinetic Ising ferromagnets driven by oscillating magnetic field in meanfield approximation. The meanfield differential equation was solved by sixth order Runge-Kutta-Felberg method. The time averaged magnetisation plays the role of the dynamic order parameter. We studied the relaxation behaviour of the dynamic order parameter close to the transition temperature, which depends on the amplitude of the applied magnetic field. We observed the critical slowing down along the dynamic phase boundary. We proposed a power law divergence of the relaxation time and estimated the exponent. We also found its dependence on the field amplitude and compared the result with the exact value in limiting case.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,123){\makebox(0,0)[r]{ 1e-12}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,184.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,184.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,246){\makebox(0,0)[r]{ 1e-10}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,307.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,307.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,369){\makebox(0,0)[r]{ 1e-08}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,430.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,430.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,491){\makebox(0,0)[r]{ 1e-06}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,553.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,553.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,614){\makebox(0,0)[r]{ 0.0001}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,676.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,676.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,737){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,799.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,799.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,860){\makebox(0,0)[r]{ 1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,82){\makebox(0,0){ 0}}
\put(241.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391,82){\makebox(0,0){ 100}}
\put(391.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541,82){\makebox(0,0){ 200}}
\put(541.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690,82){\makebox(0,0){ 300}}
\put(690.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(840.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(840,82){\makebox(0,0){ 400}}
\put(840.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(990.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(990,82){\makebox(0,0){ 500}}
\put(990.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1140,82){\makebox(0,0){ 600}}
\put(1140.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,82){\makebox(0,0){ 700}}
\put(1289.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 800}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,123.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(241.0,860.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(40,491){\makebox(0,0){$log(Q)$}}
\put(840,21){\makebox(0,0){$n$}}
\put(391,369){\makebox(0,0)[l]{$f=0.1$}}
\put(391,307){\makebox(0,0)[l]{$h_0=0.2$}}
\put(1140,676){\makebox(0,0)[l]{$T=0.925$}}
\put(1140,521){\makebox(0,0)[l]{$T=0.926$}}
\put(1140,369){\makebox(0,0)[l]{$T=0.927$}}
\put(1319,817){\makebox(0,0)[l]{Fig.-1}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(242,841){\usebox{\plotpoint}}
\put(242.17,829){\rule{0.400pt}{2.500pt}}
\multiput(241.17,835.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(243.67,822){\rule{0.400pt}{1.686pt}}
\multiput(243.17,825.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(245.17,818){\rule{0.400pt}{0.900pt}}
\multiput(244.17,820.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(246.67,815){\rule{0.400pt}{0.723pt}}
\multiput(246.17,816.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(248.17,812){\rule{0.400pt}{0.700pt}}
\multiput(247.17,813.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(249.67,810){\rule{0.400pt}{0.482pt}}
\multiput(249.17,811.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(251,808.17){\rule{0.482pt}{0.400pt}}
\multiput(251.00,809.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(252.67,806){\rule{0.400pt}{0.482pt}}
\multiput(252.17,807.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(254,804.17){\rule{0.482pt}{0.400pt}}
\multiput(254.00,805.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(256,802.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,803.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257,801.67){\rule{0.482pt}{0.400pt}}
\multiput(257.00,802.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(258.67,800){\rule{0.400pt}{0.482pt}}
\multiput(258.17,801.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(260,798.67){\rule{0.482pt}{0.400pt}}
\multiput(260.00,799.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(262,797.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,798.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263,796.67){\rule{0.482pt}{0.400pt}}
\multiput(263.00,797.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(265,795.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,796.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266,794.67){\rule{0.482pt}{0.400pt}}
\multiput(266.00,795.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(268,793.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,794.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269,792.67){\rule{0.482pt}{0.400pt}}
\multiput(269.00,793.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(272,791.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,792.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,790.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,791.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275,789.67){\rule{0.482pt}{0.400pt}}
\multiput(275.00,790.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(271.0,793.0){\usebox{\plotpoint}}
\put(278,788.67){\rule{0.482pt}{0.400pt}}
\multiput(278.00,789.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(280,787.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,788.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,790.0){\usebox{\plotpoint}}
\put(283,786.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,787.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281.0,788.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(286,785.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,786.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287,784.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,785.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(284.0,787.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(290,783.67){\rule{0.482pt}{0.400pt}}
\multiput(290.00,784.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(289.0,785.0){\usebox{\plotpoint}}
\put(293,782.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,783.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(292.0,784.0){\usebox{\plotpoint}}
\put(296,781.67){\rule{0.482pt}{0.400pt}}
\multiput(296.00,782.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295.0,783.0){\usebox{\plotpoint}}
\put(299,780.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,781.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(298.0,782.0){\usebox{\plotpoint}}
\put(302,779.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,780.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(301.0,781.0){\usebox{\plotpoint}}
\put(305,778.67){\rule{0.482pt}{0.400pt}}
\multiput(305.00,779.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304.0,780.0){\usebox{\plotpoint}}
\put(308,777.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,778.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(307.0,779.0){\usebox{\plotpoint}}
\put(311,776.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,777.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(310.0,778.0){\usebox{\plotpoint}}
\put(316,775.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,776.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,777.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(319,774.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,775.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,776.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(323,773.67){\rule{0.482pt}{0.400pt}}
\multiput(323.00,774.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(320.0,775.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(326,772.67){\rule{0.482pt}{0.400pt}}
\multiput(326.00,773.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325.0,774.0){\usebox{\plotpoint}}
\put(331,771.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,772.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,773.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(334,770.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,771.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,772.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338,769.67){\rule{0.482pt}{0.400pt}}
\multiput(338.00,770.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(335.0,771.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(343,768.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,769.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,770.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(347,767.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,768.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(344.0,769.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(352,766.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,767.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,768.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(356,765.67){\rule{0.482pt}{0.400pt}}
\multiput(356.00,766.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(353.0,767.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(359,764.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,765.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(358.0,766.0){\usebox{\plotpoint}}
\put(364,763.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,764.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,765.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(370,762.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,763.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,764.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(374,761.67){\rule{0.482pt}{0.400pt}}
\multiput(374.00,762.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(371.0,763.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(379,760.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,761.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,762.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(383,759.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,760.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380.0,761.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(388,758.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,759.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,760.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(392,757.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,758.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389.0,759.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(398,756.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,757.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(394.0,758.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(403,755.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,756.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,757.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(407,754.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,755.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404.0,756.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(413,753.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,754.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409.0,755.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(418,752.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,753.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,754.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(422,751.67){\rule{0.482pt}{0.400pt}}
\multiput(422.00,752.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(419.0,753.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(428,750.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,751.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(424.0,752.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(433,749.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,750.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,751.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(439,748.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,749.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,750.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(443,747.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,748.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.0,749.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(449,746.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,747.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(445.0,748.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(454,745.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,746.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,747.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(460,744.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,745.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,746.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(464,743.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,744.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461.0,745.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(470,742.67){\rule{0.482pt}{0.400pt}}
\multiput(470.00,743.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466.0,744.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(476,741.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,742.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(472.0,743.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(481,740.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,741.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,742.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(487,739.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,740.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,741.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(491,738.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,739.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488.0,740.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(497,737.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,738.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493.0,739.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(503,736.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,737.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(499.0,738.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(508,735.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,736.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,737.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(514,734.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,735.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,736.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(520,733.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,734.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,735.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(524,732.67){\rule{0.482pt}{0.400pt}}
\multiput(524.00,733.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521.0,734.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(530,731.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,732.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526.0,733.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(536,730.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,731.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(532.0,732.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(541,729.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,730.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,731.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(546,728.67){\rule{0.482pt}{0.400pt}}
\multiput(546.00,729.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(542.0,730.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(552,727.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,728.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(548.0,729.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(557,726.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,727.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,728.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(563,725.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,726.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,727.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(569,724.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,725.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,726.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(573,723.67){\rule{0.482pt}{0.400pt}}
\multiput(573.00,724.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570.0,725.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(579,722.67){\rule{0.482pt}{0.400pt}}
\multiput(579.00,723.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(575.0,724.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(585,721.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,722.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(581.0,723.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(590,720.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,721.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,722.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(596,719.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,720.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,721.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(602,718.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,719.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597.0,720.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(608,717.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,718.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,719.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(612,716.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,717.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(609.0,718.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(618,715.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,716.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(614.0,717.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(624,714.67){\rule{0.482pt}{0.400pt}}
\multiput(624.00,715.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620.0,716.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(630,713.67){\rule{0.482pt}{0.400pt}}
\multiput(630.00,714.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(626.0,715.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(635,712.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,713.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,714.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(641,711.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,712.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,713.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(647,710.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,711.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,712.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(651,709.67){\rule{0.482pt}{0.400pt}}
\multiput(651.00,710.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648.0,711.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(657,708.67){\rule{0.482pt}{0.400pt}}
\multiput(657.00,709.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(653.0,710.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(663,707.67){\rule{0.482pt}{0.400pt}}
\multiput(663.00,708.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(659.0,709.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(669,706.67){\rule{0.482pt}{0.400pt}}
\multiput(669.00,707.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(665.0,708.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(674,705.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,706.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,707.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(680,704.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,705.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,706.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(686,703.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,704.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,705.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(692,702.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,703.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687.0,704.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(696,701.67){\rule{0.482pt}{0.400pt}}
\multiput(696.00,702.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(693.0,703.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(702,700.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,701.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(698.0,702.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(708,699.67){\rule{0.482pt}{0.400pt}}
\multiput(708.00,700.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704.0,701.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(714,698.67){\rule{0.482pt}{0.400pt}}
\multiput(714.00,699.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(710.0,700.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(719,697.67){\rule{0.241pt}{0.400pt}}
\multiput(719.00,698.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,699.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(725,696.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,697.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.0,698.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(731,695.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,696.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,697.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(737,694.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,695.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,696.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(741,693.67){\rule{0.482pt}{0.400pt}}
\multiput(741.00,694.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(738.0,695.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(747,692.67){\rule{0.482pt}{0.400pt}}
\multiput(747.00,693.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(743.0,694.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(753,691.67){\rule{0.482pt}{0.400pt}}
\multiput(753.00,692.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(749.0,693.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(758,690.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,691.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755.0,692.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(764,689.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,690.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,691.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(770,688.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,689.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,690.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(776,687.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,688.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,689.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(780,686.67){\rule{0.482pt}{0.400pt}}
\multiput(780.00,687.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(777.0,688.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(786,685.67){\rule{0.482pt}{0.400pt}}
\multiput(786.00,686.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(782.0,687.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(792,684.67){\rule{0.482pt}{0.400pt}}
\multiput(792.00,685.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(788.0,686.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(798,683.67){\rule{0.482pt}{0.400pt}}
\multiput(798.00,684.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(794.0,685.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(803,682.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,683.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.0,684.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(809,681.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,682.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,683.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(815,680.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,681.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,682.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(821,679.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,680.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,681.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(825,678.67){\rule{0.482pt}{0.400pt}}
\multiput(825.00,679.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(822.0,680.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(831,677.67){\rule{0.482pt}{0.400pt}}
\multiput(831.00,678.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(827.0,679.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(837,676.67){\rule{0.482pt}{0.400pt}}
\multiput(837.00,677.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(833.0,678.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(843,675.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,676.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.0,677.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(847,674.67){\rule{0.482pt}{0.400pt}}
\multiput(847.00,675.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(844.0,676.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(853,673.67){\rule{0.482pt}{0.400pt}}
\multiput(853.00,674.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(849.0,675.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(859,672.67){\rule{0.482pt}{0.400pt}}
\multiput(859.00,673.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(855.0,674.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(865,671.67){\rule{0.482pt}{0.400pt}}
\multiput(865.00,672.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(861.0,673.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(870,670.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,671.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,672.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(876,669.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,670.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871.0,671.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(882,668.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,669.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,670.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(888,667.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,668.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883.0,669.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(892,666.67){\rule{0.482pt}{0.400pt}}
\multiput(892.00,667.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(889.0,668.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(898,665.67){\rule{0.482pt}{0.400pt}}
\multiput(898.00,666.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(894.0,667.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(904,664.67){\rule{0.482pt}{0.400pt}}
\multiput(904.00,665.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(900.0,666.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(910,663.67){\rule{0.482pt}{0.400pt}}
\multiput(910.00,664.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(906.0,665.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(915,662.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,663.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.0,664.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(921,661.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,662.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,663.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(927,660.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,661.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.0,662.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(933,659.67){\rule{0.241pt}{0.400pt}}
\multiput(933.00,660.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.0,661.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(937,658.67){\rule{0.482pt}{0.400pt}}
\multiput(937.00,659.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(934.0,660.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(943,657.67){\rule{0.482pt}{0.400pt}}
\multiput(943.00,658.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(939.0,659.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(949,656.67){\rule{0.482pt}{0.400pt}}
\multiput(949.00,657.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(945.0,658.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(955,655.67){\rule{0.482pt}{0.400pt}}
\multiput(955.00,656.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(951.0,657.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(960,654.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,655.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(957.0,656.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(966,653.67){\rule{0.241pt}{0.400pt}}
\multiput(966.00,654.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961.0,655.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(972,652.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,653.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967.0,654.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(978,651.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,652.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.0,653.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(982,650.67){\rule{0.482pt}{0.400pt}}
\multiput(982.00,651.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(979.0,652.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(988,649.67){\rule{0.482pt}{0.400pt}}
\multiput(988.00,650.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(984.0,651.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(994,648.67){\rule{0.482pt}{0.400pt}}
\multiput(994.00,649.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(990.0,650.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1000,647.67){\rule{0.482pt}{0.400pt}}
\multiput(1000.00,648.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(996.0,649.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1005,646.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,647.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002.0,648.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1011,645.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,646.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006.0,647.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1017,644.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012.0,646.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1023,643.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,644.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,645.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1027,642.67){\rule{0.482pt}{0.400pt}}
\multiput(1027.00,643.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1024.0,644.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1033,641.67){\rule{0.482pt}{0.400pt}}
\multiput(1033.00,642.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1029.0,643.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1039,640.67){\rule{0.482pt}{0.400pt}}
\multiput(1039.00,641.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1035.0,642.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1045,639.67){\rule{0.482pt}{0.400pt}}
\multiput(1045.00,640.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1041.0,641.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1050,638.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047.0,640.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1056,637.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051.0,639.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1062,636.67){\rule{0.241pt}{0.400pt}}
\multiput(1062.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,638.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1068,635.67){\rule{0.241pt}{0.400pt}}
\multiput(1068.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063.0,637.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1072,634.67){\rule{0.482pt}{0.400pt}}
\multiput(1072.00,635.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1069.0,636.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1078,633.67){\rule{0.482pt}{0.400pt}}
\multiput(1078.00,634.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1074.0,635.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1084,632.67){\rule{0.482pt}{0.400pt}}
\multiput(1084.00,633.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1080.0,634.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1090,631.67){\rule{0.482pt}{0.400pt}}
\multiput(1090.00,632.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1086.0,633.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1095,630.67){\rule{0.241pt}{0.400pt}}
\multiput(1095.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1092.0,632.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1101,629.67){\rule{0.241pt}{0.400pt}}
\multiput(1101.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1096.0,631.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1107,628.67){\rule{0.241pt}{0.400pt}}
\multiput(1107.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1102.0,630.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1113,627.67){\rule{0.241pt}{0.400pt}}
\multiput(1113.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108.0,629.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1117,626.67){\rule{0.482pt}{0.400pt}}
\multiput(1117.00,627.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1114.0,628.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1123,625.67){\rule{0.482pt}{0.400pt}}
\multiput(1123.00,626.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1119.0,627.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1129,624.67){\rule{0.482pt}{0.400pt}}
\multiput(1129.00,625.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1125.0,626.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1135,623.67){\rule{0.482pt}{0.400pt}}
\multiput(1135.00,624.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1131.0,625.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1140,622.67){\rule{0.241pt}{0.400pt}}
\multiput(1140.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1137.0,624.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1145,621.67){\rule{0.482pt}{0.400pt}}
\multiput(1145.00,622.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1141.0,623.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1151,620.67){\rule{0.482pt}{0.400pt}}
\multiput(1151.00,621.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1147.0,622.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1157,619.67){\rule{0.482pt}{0.400pt}}
\multiput(1157.00,620.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1153.0,621.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1162,618.67){\rule{0.241pt}{0.400pt}}
\multiput(1162.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1159.0,620.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1168,617.67){\rule{0.241pt}{0.400pt}}
\multiput(1168.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1163.0,619.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1174,616.67){\rule{0.241pt}{0.400pt}}
\multiput(1174.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1169.0,618.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1180,615.67){\rule{0.241pt}{0.400pt}}
\multiput(1180.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1175.0,617.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1184,614.67){\rule{0.482pt}{0.400pt}}
\multiput(1184.00,615.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1181.0,616.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1190,613.67){\rule{0.482pt}{0.400pt}}
\multiput(1190.00,614.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1186.0,615.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1196,612.67){\rule{0.482pt}{0.400pt}}
\multiput(1196.00,613.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1192.0,614.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1201,611.67){\rule{0.241pt}{0.400pt}}
\multiput(1201.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1198.0,613.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1207,610.67){\rule{0.241pt}{0.400pt}}
\multiput(1207.00,611.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1202.0,612.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1213,609.67){\rule{0.241pt}{0.400pt}}
\multiput(1213.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1208.0,611.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1219,608.67){\rule{0.241pt}{0.400pt}}
\multiput(1219.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1214.0,610.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1223,607.67){\rule{0.482pt}{0.400pt}}
\multiput(1223.00,608.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1220.0,609.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1229,606.67){\rule{0.482pt}{0.400pt}}
\multiput(1229.00,607.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1225.0,608.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1235,605.67){\rule{0.482pt}{0.400pt}}
\multiput(1235.00,606.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1231.0,607.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1241,604.67){\rule{0.482pt}{0.400pt}}
\multiput(1241.00,605.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1237.0,606.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1246,603.67){\rule{0.241pt}{0.400pt}}
\multiput(1246.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1243.0,605.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1252,602.67){\rule{0.241pt}{0.400pt}}
\multiput(1252.00,603.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1247.0,604.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1258,601.67){\rule{0.241pt}{0.400pt}}
\multiput(1258.00,602.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1253.0,603.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1264,600.67){\rule{0.241pt}{0.400pt}}
\multiput(1264.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1259.0,602.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1268,599.67){\rule{0.482pt}{0.400pt}}
\multiput(1268.00,600.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1265.0,601.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1274,598.67){\rule{0.482pt}{0.400pt}}
\multiput(1274.00,599.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1270.0,600.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1280,597.67){\rule{0.482pt}{0.400pt}}
\multiput(1280.00,598.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1276.0,599.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1286,596.67){\rule{0.482pt}{0.400pt}}
\multiput(1286.00,597.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1282.0,598.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1291,595.67){\rule{0.241pt}{0.400pt}}
\multiput(1291.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1288.0,597.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1297,594.67){\rule{0.241pt}{0.400pt}}
\multiput(1297.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1292.0,596.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1303,593.67){\rule{0.241pt}{0.400pt}}
\multiput(1303.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1298.0,595.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1309,592.67){\rule{0.241pt}{0.400pt}}
\multiput(1309.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1304.0,594.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1313,591.67){\rule{0.482pt}{0.400pt}}
\multiput(1313.00,592.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1310.0,593.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1319,590.67){\rule{0.482pt}{0.400pt}}
\multiput(1319.00,591.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1315.0,592.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1325,589.67){\rule{0.482pt}{0.400pt}}
\multiput(1325.00,590.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1321.0,591.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1331,588.67){\rule{0.482pt}{0.400pt}}
\multiput(1331.00,589.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1327.0,590.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1336,587.67){\rule{0.241pt}{0.400pt}}
\multiput(1336.00,588.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1333.0,589.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1342,586.67){\rule{0.241pt}{0.400pt}}
\multiput(1342.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1337.0,588.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1348,585.67){\rule{0.241pt}{0.400pt}}
\multiput(1348.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1343.0,587.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1354,584.67){\rule{0.241pt}{0.400pt}}
\multiput(1354.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1349.0,586.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1358,583.67){\rule{0.482pt}{0.400pt}}
\multiput(1358.00,584.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1355.0,585.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1364,582.67){\rule{0.482pt}{0.400pt}}
\multiput(1364.00,583.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1360.0,584.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1370,581.67){\rule{0.482pt}{0.400pt}}
\multiput(1370.00,582.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1366.0,583.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1376,580.67){\rule{0.482pt}{0.400pt}}
\multiput(1376.00,581.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1372.0,582.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1381,579.67){\rule{0.241pt}{0.400pt}}
\multiput(1381.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1378.0,581.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1387,578.67){\rule{0.241pt}{0.400pt}}
\multiput(1387.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1382.0,580.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1393,577.67){\rule{0.241pt}{0.400pt}}
\multiput(1393.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1388.0,579.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1399,576.67){\rule{0.241pt}{0.400pt}}
\multiput(1399.00,577.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1394.0,578.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1403,575.67){\rule{0.482pt}{0.400pt}}
\multiput(1403.00,576.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1400.0,577.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1409,574.67){\rule{0.482pt}{0.400pt}}
\multiput(1409.00,575.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1405.0,576.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1415,573.67){\rule{0.482pt}{0.400pt}}
\multiput(1415.00,574.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1411.0,575.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1421,572.67){\rule{0.482pt}{0.400pt}}
\multiput(1421.00,573.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1417.0,574.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1426,571.67){\rule{0.241pt}{0.400pt}}
\multiput(1426.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1423.0,573.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1432,570.67){\rule{0.241pt}{0.400pt}}
\multiput(1432.00,571.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1427.0,572.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1438,569.67){\rule{0.241pt}{0.400pt}}
\multiput(1438.00,570.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1433.0,571.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(242,841){\usebox{\plotpoint}}
\put(242.17,829){\rule{0.400pt}{2.500pt}}
\multiput(241.17,835.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(243.67,822){\rule{0.400pt}{1.686pt}}
\multiput(243.17,825.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(245.17,818){\rule{0.400pt}{0.900pt}}
\multiput(244.17,820.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(246.67,814){\rule{0.400pt}{0.964pt}}
\multiput(246.17,816.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(248.17,811){\rule{0.400pt}{0.700pt}}
\multiput(247.17,812.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(249.67,809){\rule{0.400pt}{0.482pt}}
\multiput(249.17,810.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(251,807.17){\rule{0.482pt}{0.400pt}}
\multiput(251.00,808.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(252.67,805){\rule{0.400pt}{0.482pt}}
\multiput(252.17,806.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(254,803.17){\rule{0.482pt}{0.400pt}}
\multiput(254.00,804.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(256,801.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,802.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257,800.17){\rule{0.482pt}{0.400pt}}
\multiput(257.00,801.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(259,798.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,799.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260,797.17){\rule{0.482pt}{0.400pt}}
\multiput(260.00,798.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(262,795.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,796.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263,794.67){\rule{0.482pt}{0.400pt}}
\multiput(263.00,795.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(265,793.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,794.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266,792.67){\rule{0.482pt}{0.400pt}}
\multiput(266.00,793.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(268,791.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,792.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269,790.67){\rule{0.482pt}{0.400pt}}
\multiput(269.00,791.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(271,789.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,790.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272,788.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,789.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,787.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,788.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275,786.67){\rule{0.482pt}{0.400pt}}
\multiput(275.00,787.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(277,785.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,786.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278,784.67){\rule{0.482pt}{0.400pt}}
\multiput(278.00,785.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(281,783.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,784.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,782.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,783.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284,781.67){\rule{0.482pt}{0.400pt}}
\multiput(284.00,782.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(280.0,785.0){\usebox{\plotpoint}}
\put(287,780.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,781.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(289,779.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,780.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290,778.67){\rule{0.482pt}{0.400pt}}
\multiput(290.00,779.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(286.0,782.0){\usebox{\plotpoint}}
\put(293,777.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,778.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295,776.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,777.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,779.0){\usebox{\plotpoint}}
\put(298,775.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,776.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,774.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,775.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(296.0,777.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(302,773.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,774.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304,772.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,773.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,775.0){\usebox{\plotpoint}}
\put(307,771.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,772.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,773.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(310,770.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,771.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311,769.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,770.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308.0,772.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(314,768.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,769.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,767.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,768.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,770.0){\usebox{\plotpoint}}
\put(319,766.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,767.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,768.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(322,765.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,766.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323,764.67){\rule{0.482pt}{0.400pt}}
\multiput(323.00,765.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(320.0,767.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(326,763.67){\rule{0.482pt}{0.400pt}}
\multiput(326.00,764.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325.0,765.0){\usebox{\plotpoint}}
\put(329,762.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,763.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(328.0,764.0){\usebox{\plotpoint}}
\put(332,761.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,762.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(334,760.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,761.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,763.0){\usebox{\plotpoint}}
\put(337,759.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,760.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,761.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(340,758.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,759.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,760.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(343,757.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,758.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,759.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(346,756.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,757.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347,755.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,756.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(344.0,758.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350,754.67){\rule{0.482pt}{0.400pt}}
\multiput(350.00,755.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(349.0,756.0){\usebox{\plotpoint}}
\put(353,753.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,754.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(352.0,755.0){\usebox{\plotpoint}}
\put(356,752.67){\rule{0.482pt}{0.400pt}}
\multiput(356.00,753.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(355.0,754.0){\usebox{\plotpoint}}
\put(359,751.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,752.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(358.0,753.0){\usebox{\plotpoint}}
\put(362,750.67){\rule{0.482pt}{0.400pt}}
\multiput(362.00,751.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(364,749.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,750.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,752.0){\usebox{\plotpoint}}
\put(367,748.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,749.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,750.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370,747.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,748.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,749.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(373,746.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,747.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.0,748.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(376,745.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,746.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,747.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(379,744.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,745.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,746.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(382,743.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,744.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,745.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385,742.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,743.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,744.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(388,741.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,742.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389,740.67){\rule{0.482pt}{0.400pt}}
\multiput(389.00,741.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386.0,743.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(392,739.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,740.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391.0,741.0){\usebox{\plotpoint}}
\put(395,738.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,739.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(394.0,740.0){\usebox{\plotpoint}}
\put(398,737.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,738.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(397.0,739.0){\usebox{\plotpoint}}
\put(401,736.67){\rule{0.482pt}{0.400pt}}
\multiput(401.00,737.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400.0,738.0){\usebox{\plotpoint}}
\put(404,735.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,736.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(403.0,737.0){\usebox{\plotpoint}}
\put(407,734.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,735.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(406.0,736.0){\usebox{\plotpoint}}
\put(410,733.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,734.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409.0,735.0){\usebox{\plotpoint}}
\put(413,732.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,733.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(412.0,734.0){\usebox{\plotpoint}}
\put(416,731.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,732.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415.0,733.0){\usebox{\plotpoint}}
\put(419,730.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,731.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421,729.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,730.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,732.0){\usebox{\plotpoint}}
\put(424,728.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,729.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,730.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(427,727.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,728.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,729.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(430,726.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,727.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,728.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(433,725.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,726.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,727.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436,724.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,725.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,726.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(439,723.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,724.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,725.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442,722.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,723.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,724.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(445,721.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,722.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,723.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448,720.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,721.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,722.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(451,719.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,720.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,721.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,718.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,719.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,720.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(457,717.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,718.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,719.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460,716.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,717.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,715.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,716.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458.0,718.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(464,714.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,715.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463.0,716.0){\usebox{\plotpoint}}
\put(467,713.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,714.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466.0,715.0){\usebox{\plotpoint}}
\put(470,712.67){\rule{0.482pt}{0.400pt}}
\multiput(470.00,713.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469.0,714.0){\usebox{\plotpoint}}
\put(473,711.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,712.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(472.0,713.0){\usebox{\plotpoint}}
\put(476,710.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,711.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475.0,712.0){\usebox{\plotpoint}}
\put(479,709.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,710.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478.0,711.0){\usebox{\plotpoint}}
\put(482,708.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,709.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(481.0,710.0){\usebox{\plotpoint}}
\put(485,707.67){\rule{0.482pt}{0.400pt}}
\multiput(485.00,708.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484.0,709.0){\usebox{\plotpoint}}
\put(488,706.67){\rule{0.482pt}{0.400pt}}
\multiput(488.00,707.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(487.0,708.0){\usebox{\plotpoint}}
\put(491,705.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,706.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490.0,707.0){\usebox{\plotpoint}}
\put(494,704.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,705.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493.0,706.0){\usebox{\plotpoint}}
\put(497,703.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,704.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496.0,705.0){\usebox{\plotpoint}}
\put(500,702.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,703.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(499.0,704.0){\usebox{\plotpoint}}
\put(503,701.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,702.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502.0,703.0){\usebox{\plotpoint}}
\put(506,700.67){\rule{0.482pt}{0.400pt}}
\multiput(506.00,701.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(508,699.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,700.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,702.0){\usebox{\plotpoint}}
\put(511,698.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,699.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,700.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(514,697.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,698.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,699.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(517,696.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,697.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,698.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(520,695.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,696.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,697.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(523,694.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,695.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,696.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(526,693.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,694.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,695.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(529,692.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,693.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,694.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(532,691.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,692.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,693.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(535,690.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,691.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,692.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(538,689.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,690.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,691.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(541,688.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,689.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,690.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(543,687.67){\rule{0.482pt}{0.400pt}}
\multiput(543.00,688.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(542.0,689.0){\usebox{\plotpoint}}
\put(546,686.67){\rule{0.482pt}{0.400pt}}
\multiput(546.00,687.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(545.0,688.0){\usebox{\plotpoint}}
\put(549,685.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,686.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(548.0,687.0){\usebox{\plotpoint}}
\put(552,684.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,685.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551.0,686.0){\usebox{\plotpoint}}
\put(555,683.67){\rule{0.482pt}{0.400pt}}
\multiput(555.00,684.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(557,682.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,683.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,685.0){\usebox{\plotpoint}}
\put(560,681.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,682.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,683.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(563,680.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,681.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,682.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566,679.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,680.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,681.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(569,678.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,679.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,680.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(572,677.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,678.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,679.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(575,676.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,677.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,678.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(578,675.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,676.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,677.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(581,674.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,675.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,676.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(584,673.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,674.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,675.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(587,672.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,673.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,674.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(590,671.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,672.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,673.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(593,670.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,671.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,672.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(596,669.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,670.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,671.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(599,668.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,669.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597.0,670.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(602,667.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,668.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,669.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(605,666.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,667.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606,665.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,666.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(603.0,668.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(609,664.67){\rule{0.482pt}{0.400pt}}
\multiput(609.00,665.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(608.0,666.0){\usebox{\plotpoint}}
\put(612,663.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,664.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(611.0,665.0){\usebox{\plotpoint}}
\put(615,662.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,663.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(614.0,664.0){\usebox{\plotpoint}}
\put(618,661.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,662.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617.0,663.0){\usebox{\plotpoint}}
\put(621,660.67){\rule{0.482pt}{0.400pt}}
\multiput(621.00,661.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620.0,662.0){\usebox{\plotpoint}}
\put(624,659.67){\rule{0.482pt}{0.400pt}}
\multiput(624.00,660.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(623.0,661.0){\usebox{\plotpoint}}
\put(627,658.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,659.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(626.0,660.0){\usebox{\plotpoint}}
\put(630,657.67){\rule{0.482pt}{0.400pt}}
\multiput(630.00,658.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629.0,659.0){\usebox{\plotpoint}}
\put(633,656.67){\rule{0.482pt}{0.400pt}}
\multiput(633.00,657.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(632.0,658.0){\usebox{\plotpoint}}
\put(636,655.67){\rule{0.482pt}{0.400pt}}
\multiput(636.00,656.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(635.0,657.0){\usebox{\plotpoint}}
\put(639,654.67){\rule{0.482pt}{0.400pt}}
\multiput(639.00,655.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(638.0,656.0){\usebox{\plotpoint}}
\put(642,653.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,654.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(641.0,655.0){\usebox{\plotpoint}}
\put(645,652.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,653.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644.0,654.0){\usebox{\plotpoint}}
\put(648,651.67){\rule{0.482pt}{0.400pt}}
\multiput(648.00,652.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(647.0,653.0){\usebox{\plotpoint}}
\put(651,650.67){\rule{0.482pt}{0.400pt}}
\multiput(651.00,651.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(650.0,652.0){\usebox{\plotpoint}}
\put(654,649.67){\rule{0.482pt}{0.400pt}}
\multiput(654.00,650.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(656,648.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,651.0){\usebox{\plotpoint}}
\put(659,647.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,648.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,649.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(662,646.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,647.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,648.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(665,645.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,646.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(668,644.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,646.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(671,643.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,644.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(674,642.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(677,641.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,643.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(680,640.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(683,639.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(686,638.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,640.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(689,637.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(692,636.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(695,635.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(698,634.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(701,633.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702,632.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,633.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(699.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(705,631.67){\rule{0.482pt}{0.400pt}}
\multiput(705.00,632.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704.0,633.0){\usebox{\plotpoint}}
\put(708,630.67){\rule{0.482pt}{0.400pt}}
\multiput(708.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(707.0,632.0){\usebox{\plotpoint}}
\put(711,629.67){\rule{0.482pt}{0.400pt}}
\multiput(711.00,630.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(710.0,631.0){\usebox{\plotpoint}}
\put(714,628.67){\rule{0.482pt}{0.400pt}}
\multiput(714.00,629.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(713.0,630.0){\usebox{\plotpoint}}
\put(717,627.67){\rule{0.482pt}{0.400pt}}
\multiput(717.00,628.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(716.0,629.0){\usebox{\plotpoint}}
\put(720,626.67){\rule{0.482pt}{0.400pt}}
\multiput(720.00,627.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(719.0,628.0){\usebox{\plotpoint}}
\put(723,625.67){\rule{0.482pt}{0.400pt}}
\multiput(723.00,626.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(722.0,627.0){\usebox{\plotpoint}}
\put(726,624.67){\rule{0.482pt}{0.400pt}}
\multiput(726.00,625.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(725.0,626.0){\usebox{\plotpoint}}
\put(729,623.67){\rule{0.482pt}{0.400pt}}
\multiput(729.00,624.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(728.0,625.0){\usebox{\plotpoint}}
\put(732,622.67){\rule{0.482pt}{0.400pt}}
\multiput(732.00,623.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(731.0,624.0){\usebox{\plotpoint}}
\put(735,621.67){\rule{0.482pt}{0.400pt}}
\multiput(735.00,622.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(734.0,623.0){\usebox{\plotpoint}}
\put(738,620.67){\rule{0.482pt}{0.400pt}}
\multiput(738.00,621.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(737.0,622.0){\usebox{\plotpoint}}
\put(741,619.67){\rule{0.482pt}{0.400pt}}
\multiput(741.00,620.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(740.0,621.0){\usebox{\plotpoint}}
\put(744,618.67){\rule{0.482pt}{0.400pt}}
\multiput(744.00,619.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(743.0,620.0){\usebox{\plotpoint}}
\put(747,617.67){\rule{0.482pt}{0.400pt}}
\multiput(747.00,618.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(746.0,619.0){\usebox{\plotpoint}}
\put(750,616.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,617.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(752,615.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749.0,618.0){\usebox{\plotpoint}}
\put(755,614.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(758,613.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756.0,615.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(761,612.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(764,611.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,613.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(767,610.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,611.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,612.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(770,609.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768.0,611.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(773,608.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,610.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(776,607.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,608.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(779,606.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(782,605.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,606.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,607.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(785,604.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,606.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(788,603.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,605.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(791,602.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,603.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789.0,604.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(794,601.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,602.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,603.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(797,600.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,602.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(800,599.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,600.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801,598.67){\rule{0.482pt}{0.400pt}}
\multiput(801.00,599.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(798.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(804,597.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,598.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(803.0,599.0){\usebox{\plotpoint}}
\put(807,596.67){\rule{0.482pt}{0.400pt}}
\multiput(807.00,597.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806.0,598.0){\usebox{\plotpoint}}
\put(810,595.67){\rule{0.482pt}{0.400pt}}
\multiput(810.00,596.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(809.0,597.0){\usebox{\plotpoint}}
\put(813,594.67){\rule{0.482pt}{0.400pt}}
\multiput(813.00,595.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(812.0,596.0){\usebox{\plotpoint}}
\put(816,593.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,594.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(815.0,595.0){\usebox{\plotpoint}}
\put(819,592.67){\rule{0.482pt}{0.400pt}}
\multiput(819.00,593.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(818.0,594.0){\usebox{\plotpoint}}
\put(822,591.67){\rule{0.482pt}{0.400pt}}
\multiput(822.00,592.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(821.0,593.0){\usebox{\plotpoint}}
\put(825,590.67){\rule{0.482pt}{0.400pt}}
\multiput(825.00,591.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(824.0,592.0){\usebox{\plotpoint}}
\put(828,589.67){\rule{0.482pt}{0.400pt}}
\multiput(828.00,590.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(827.0,591.0){\usebox{\plotpoint}}
\put(831,588.67){\rule{0.482pt}{0.400pt}}
\multiput(831.00,589.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(830.0,590.0){\usebox{\plotpoint}}
\put(834,587.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,588.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(833.0,589.0){\usebox{\plotpoint}}
\put(837,586.67){\rule{0.482pt}{0.400pt}}
\multiput(837.00,587.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836.0,588.0){\usebox{\plotpoint}}
\put(840,585.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.0,587.0){\usebox{\plotpoint}}
\put(843,584.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(846,583.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844.0,585.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(849,582.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850,581.67){\rule{0.482pt}{0.400pt}}
\multiput(850.00,582.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(847.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(853,580.67){\rule{0.482pt}{0.400pt}}
\multiput(853.00,581.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(852.0,582.0){\usebox{\plotpoint}}
\put(856,579.67){\rule{0.482pt}{0.400pt}}
\multiput(856.00,580.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(855.0,581.0){\usebox{\plotpoint}}
\put(859,578.67){\rule{0.482pt}{0.400pt}}
\multiput(859.00,579.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(858.0,580.0){\usebox{\plotpoint}}
\put(862,577.67){\rule{0.482pt}{0.400pt}}
\multiput(862.00,578.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(861.0,579.0){\usebox{\plotpoint}}
\put(865,576.67){\rule{0.482pt}{0.400pt}}
\multiput(865.00,577.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(864.0,578.0){\usebox{\plotpoint}}
\put(868,575.67){\rule{0.482pt}{0.400pt}}
\multiput(868.00,576.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(867.0,577.0){\usebox{\plotpoint}}
\put(871,574.67){\rule{0.482pt}{0.400pt}}
\multiput(871.00,575.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(870.0,576.0){\usebox{\plotpoint}}
\put(874,573.67){\rule{0.482pt}{0.400pt}}
\multiput(874.00,574.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(873.0,575.0){\usebox{\plotpoint}}
\put(877,572.67){\rule{0.482pt}{0.400pt}}
\multiput(877.00,573.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(876.0,574.0){\usebox{\plotpoint}}
\put(880,571.67){\rule{0.482pt}{0.400pt}}
\multiput(880.00,572.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(879.0,573.0){\usebox{\plotpoint}}
\put(883,570.67){\rule{0.482pt}{0.400pt}}
\multiput(883.00,571.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(882.0,572.0){\usebox{\plotpoint}}
\put(886,569.67){\rule{0.482pt}{0.400pt}}
\multiput(886.00,570.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(885.0,571.0){\usebox{\plotpoint}}
\put(889,568.67){\rule{0.482pt}{0.400pt}}
\multiput(889.00,569.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(888.0,570.0){\usebox{\plotpoint}}
\put(892,567.67){\rule{0.482pt}{0.400pt}}
\multiput(892.00,568.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(891.0,569.0){\usebox{\plotpoint}}
\put(895,566.67){\rule{0.482pt}{0.400pt}}
\multiput(895.00,567.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(894.0,568.0){\usebox{\plotpoint}}
\put(898,565.67){\rule{0.482pt}{0.400pt}}
\multiput(898.00,566.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(900,564.67){\rule{0.241pt}{0.400pt}}
\multiput(900.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.0,567.0){\usebox{\plotpoint}}
\put(903,563.67){\rule{0.241pt}{0.400pt}}
\multiput(903.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(901.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(906,562.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(904.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(909,561.67){\rule{0.241pt}{0.400pt}}
\multiput(909.00,562.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(912,560.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(915,559.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(918,558.67){\rule{0.241pt}{0.400pt}}
\multiput(918.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(921,557.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(919.0,559.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(924,556.67){\rule{0.241pt}{0.400pt}}
\multiput(924.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(927,555.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,556.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(925.0,557.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(930,554.67){\rule{0.241pt}{0.400pt}}
\multiput(930.00,555.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.0,556.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(933,553.67){\rule{0.241pt}{0.400pt}}
\multiput(933.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931.0,555.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(936,552.67){\rule{0.241pt}{0.400pt}}
\multiput(936.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(939,551.67){\rule{0.241pt}{0.400pt}}
\multiput(939.00,552.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937.0,553.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(942,550.67){\rule{0.241pt}{0.400pt}}
\multiput(942.00,551.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(940.0,552.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(945,549.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943.0,551.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(948,548.67){\rule{0.241pt}{0.400pt}}
\multiput(948.00,549.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(949,547.67){\rule{0.482pt}{0.400pt}}
\multiput(949.00,548.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(946.0,550.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(952,546.67){\rule{0.482pt}{0.400pt}}
\multiput(952.00,547.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(951.0,548.0){\usebox{\plotpoint}}
\put(955,545.67){\rule{0.482pt}{0.400pt}}
\multiput(955.00,546.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(954.0,547.0){\usebox{\plotpoint}}
\put(958,544.67){\rule{0.482pt}{0.400pt}}
\multiput(958.00,545.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(957.0,546.0){\usebox{\plotpoint}}
\put(961,543.67){\rule{0.482pt}{0.400pt}}
\multiput(961.00,544.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(960.0,545.0){\usebox{\plotpoint}}
\put(964,542.67){\rule{0.482pt}{0.400pt}}
\multiput(964.00,543.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(963.0,544.0){\usebox{\plotpoint}}
\put(967,541.67){\rule{0.482pt}{0.400pt}}
\multiput(967.00,542.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(966.0,543.0){\usebox{\plotpoint}}
\put(970,540.67){\rule{0.482pt}{0.400pt}}
\multiput(970.00,541.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(969.0,542.0){\usebox{\plotpoint}}
\put(973,539.67){\rule{0.482pt}{0.400pt}}
\multiput(973.00,540.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(972.0,541.0){\usebox{\plotpoint}}
\put(976,538.67){\rule{0.482pt}{0.400pt}}
\multiput(976.00,539.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(975.0,540.0){\usebox{\plotpoint}}
\put(979,537.67){\rule{0.482pt}{0.400pt}}
\multiput(979.00,538.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(978.0,539.0){\usebox{\plotpoint}}
\put(982,536.67){\rule{0.482pt}{0.400pt}}
\multiput(982.00,537.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(981.0,538.0){\usebox{\plotpoint}}
\put(985,535.67){\rule{0.482pt}{0.400pt}}
\multiput(985.00,536.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(984.0,537.0){\usebox{\plotpoint}}
\put(988,534.67){\rule{0.482pt}{0.400pt}}
\multiput(988.00,535.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(987.0,536.0){\usebox{\plotpoint}}
\put(991,533.67){\rule{0.482pt}{0.400pt}}
\multiput(991.00,534.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(990.0,535.0){\usebox{\plotpoint}}
\put(994,532.67){\rule{0.482pt}{0.400pt}}
\multiput(994.00,533.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(993.0,534.0){\usebox{\plotpoint}}
\put(997,531.67){\rule{0.482pt}{0.400pt}}
\multiput(997.00,532.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(999,530.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996.0,533.0){\usebox{\plotpoint}}
\put(1002,529.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,530.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1005,528.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003.0,530.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1008,527.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006.0,529.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1011,526.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,527.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009.0,528.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1014,525.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012.0,527.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1017,524.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1015.0,526.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1020,523.67){\rule{0.241pt}{0.400pt}}
\multiput(1020.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1023,522.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,523.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021.0,524.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1026,521.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024.0,523.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1029,520.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.0,522.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1032,519.67){\rule{0.241pt}{0.400pt}}
\multiput(1032.00,520.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030.0,521.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1035,518.67){\rule{0.241pt}{0.400pt}}
\multiput(1035.00,519.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1033.0,520.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1038,517.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,518.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1036.0,519.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1041,516.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039.0,518.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1044,515.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,516.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1047,514.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,515.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048,513.67){\rule{0.482pt}{0.400pt}}
\multiput(1048.00,514.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1045.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1051,512.67){\rule{0.482pt}{0.400pt}}
\multiput(1051.00,513.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1050.0,514.0){\usebox{\plotpoint}}
\put(1054,511.67){\rule{0.482pt}{0.400pt}}
\multiput(1054.00,512.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1053.0,513.0){\usebox{\plotpoint}}
\put(1057,510.67){\rule{0.482pt}{0.400pt}}
\multiput(1057.00,511.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1056.0,512.0){\usebox{\plotpoint}}
\put(1060,509.67){\rule{0.482pt}{0.400pt}}
\multiput(1060.00,510.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1059.0,511.0){\usebox{\plotpoint}}
\put(1063,508.67){\rule{0.482pt}{0.400pt}}
\multiput(1063.00,509.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1062.0,510.0){\usebox{\plotpoint}}
\put(1066,507.67){\rule{0.482pt}{0.400pt}}
\multiput(1066.00,508.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1065.0,509.0){\usebox{\plotpoint}}
\put(1069,506.67){\rule{0.482pt}{0.400pt}}
\multiput(1069.00,507.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1068.0,508.0){\usebox{\plotpoint}}
\put(1072,505.67){\rule{0.482pt}{0.400pt}}
\multiput(1072.00,506.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1071.0,507.0){\usebox{\plotpoint}}
\put(1075,504.67){\rule{0.482pt}{0.400pt}}
\multiput(1075.00,505.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1074.0,506.0){\usebox{\plotpoint}}
\put(1078,503.67){\rule{0.482pt}{0.400pt}}
\multiput(1078.00,504.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1077.0,505.0){\usebox{\plotpoint}}
\put(1081,502.67){\rule{0.482pt}{0.400pt}}
\multiput(1081.00,503.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1080.0,504.0){\usebox{\plotpoint}}
\put(1084,501.67){\rule{0.482pt}{0.400pt}}
\multiput(1084.00,502.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1083.0,503.0){\usebox{\plotpoint}}
\put(1087,500.67){\rule{0.482pt}{0.400pt}}
\multiput(1087.00,501.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1086.0,502.0){\usebox{\plotpoint}}
\put(1090,499.67){\rule{0.482pt}{0.400pt}}
\multiput(1090.00,500.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1089.0,501.0){\usebox{\plotpoint}}
\put(1093,498.67){\rule{0.482pt}{0.400pt}}
\multiput(1093.00,499.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1092.0,500.0){\usebox{\plotpoint}}
\put(1096,497.67){\rule{0.482pt}{0.400pt}}
\multiput(1096.00,498.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1098,496.67){\rule{0.241pt}{0.400pt}}
\multiput(1098.00,497.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1095.0,499.0){\usebox{\plotpoint}}
\put(1101,495.67){\rule{0.241pt}{0.400pt}}
\multiput(1101.00,496.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1104,494.67){\rule{0.241pt}{0.400pt}}
\multiput(1104.00,495.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1102.0,496.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1107,493.67){\rule{0.241pt}{0.400pt}}
\multiput(1107.00,494.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1105.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1110,492.67){\rule{0.241pt}{0.400pt}}
\multiput(1110.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108.0,494.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1113,491.67){\rule{0.241pt}{0.400pt}}
\multiput(1113.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111.0,493.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1116,490.67){\rule{0.241pt}{0.400pt}}
\multiput(1116.00,491.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1114.0,492.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1119,489.67){\rule{0.241pt}{0.400pt}}
\multiput(1119.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1117.0,491.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1122,488.67){\rule{0.241pt}{0.400pt}}
\multiput(1122.00,489.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1120.0,490.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1125,487.67){\rule{0.241pt}{0.400pt}}
\multiput(1125.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1123.0,489.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1128,486.67){\rule{0.241pt}{0.400pt}}
\multiput(1128.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1126.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1131,485.67){\rule{0.241pt}{0.400pt}}
\multiput(1131.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1129.0,487.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1134,484.67){\rule{0.241pt}{0.400pt}}
\multiput(1134.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1132.0,486.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1137,483.67){\rule{0.241pt}{0.400pt}}
\multiput(1137.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1135.0,485.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1140,482.67){\rule{0.241pt}{0.400pt}}
\multiput(1140.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1138.0,484.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1142,481.67){\rule{0.482pt}{0.400pt}}
\multiput(1142.00,482.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1141.0,483.0){\usebox{\plotpoint}}
\put(1145,480.67){\rule{0.482pt}{0.400pt}}
\multiput(1145.00,481.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1147,479.67){\rule{0.241pt}{0.400pt}}
\multiput(1147.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144.0,482.0){\usebox{\plotpoint}}
\put(1150,478.67){\rule{0.241pt}{0.400pt}}
\multiput(1150.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1148.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1153,477.67){\rule{0.241pt}{0.400pt}}
\multiput(1153.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1151.0,479.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1156,476.67){\rule{0.241pt}{0.400pt}}
\multiput(1156.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1154.0,478.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1159,475.67){\rule{0.241pt}{0.400pt}}
\multiput(1159.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1157.0,477.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1162,474.67){\rule{0.241pt}{0.400pt}}
\multiput(1162.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1160.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1165,473.67){\rule{0.241pt}{0.400pt}}
\multiput(1165.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1163.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1168,472.67){\rule{0.241pt}{0.400pt}}
\multiput(1168.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1166.0,474.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1171,471.67){\rule{0.241pt}{0.400pt}}
\multiput(1171.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1169.0,473.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1174,470.67){\rule{0.241pt}{0.400pt}}
\multiput(1174.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1172.0,472.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1177,469.67){\rule{0.241pt}{0.400pt}}
\multiput(1177.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1175.0,471.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1180,468.67){\rule{0.241pt}{0.400pt}}
\multiput(1180.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1178.0,470.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1183,467.67){\rule{0.241pt}{0.400pt}}
\multiput(1183.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1181.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1186,466.67){\rule{0.241pt}{0.400pt}}
\multiput(1186.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1184.0,468.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1189,465.67){\rule{0.241pt}{0.400pt}}
\multiput(1189.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1187.0,467.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1192,464.67){\rule{0.241pt}{0.400pt}}
\multiput(1192.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1190.0,466.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1195,463.67){\rule{0.241pt}{0.400pt}}
\multiput(1195.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1196,462.67){\rule{0.482pt}{0.400pt}}
\multiput(1196.00,463.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1193.0,465.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1199,461.67){\rule{0.482pt}{0.400pt}}
\multiput(1199.00,462.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1198.0,463.0){\usebox{\plotpoint}}
\put(1202,460.67){\rule{0.482pt}{0.400pt}}
\multiput(1202.00,461.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1201.0,462.0){\usebox{\plotpoint}}
\put(1205,459.67){\rule{0.482pt}{0.400pt}}
\multiput(1205.00,460.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1204.0,461.0){\usebox{\plotpoint}}
\put(1208,458.67){\rule{0.482pt}{0.400pt}}
\multiput(1208.00,459.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1207.0,460.0){\usebox{\plotpoint}}
\put(1211,457.67){\rule{0.482pt}{0.400pt}}
\multiput(1211.00,458.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1210.0,459.0){\usebox{\plotpoint}}
\put(1214,456.67){\rule{0.482pt}{0.400pt}}
\multiput(1214.00,457.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1213.0,458.0){\usebox{\plotpoint}}
\put(1217,455.67){\rule{0.482pt}{0.400pt}}
\multiput(1217.00,456.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1216.0,457.0){\usebox{\plotpoint}}
\put(1220,454.67){\rule{0.482pt}{0.400pt}}
\multiput(1220.00,455.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1219.0,456.0){\usebox{\plotpoint}}
\put(1223,453.67){\rule{0.482pt}{0.400pt}}
\multiput(1223.00,454.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1222.0,455.0){\usebox{\plotpoint}}
\put(1226,452.67){\rule{0.482pt}{0.400pt}}
\multiput(1226.00,453.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1225.0,454.0){\usebox{\plotpoint}}
\put(1229,451.67){\rule{0.482pt}{0.400pt}}
\multiput(1229.00,452.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1228.0,453.0){\usebox{\plotpoint}}
\put(1232,450.67){\rule{0.482pt}{0.400pt}}
\multiput(1232.00,451.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1231.0,452.0){\usebox{\plotpoint}}
\put(1235,449.67){\rule{0.482pt}{0.400pt}}
\multiput(1235.00,450.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1234.0,451.0){\usebox{\plotpoint}}
\put(1238,448.67){\rule{0.482pt}{0.400pt}}
\multiput(1238.00,449.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1237.0,450.0){\usebox{\plotpoint}}
\put(1241,447.67){\rule{0.482pt}{0.400pt}}
\multiput(1241.00,448.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1240.0,449.0){\usebox{\plotpoint}}
\put(1244,446.67){\rule{0.482pt}{0.400pt}}
\multiput(1244.00,447.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1246,445.67){\rule{0.241pt}{0.400pt}}
\multiput(1246.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1243.0,448.0){\usebox{\plotpoint}}
\put(1249,444.67){\rule{0.241pt}{0.400pt}}
\multiput(1249.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1247.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1252,443.67){\rule{0.241pt}{0.400pt}}
\multiput(1252.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1250.0,445.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1255,442.67){\rule{0.241pt}{0.400pt}}
\multiput(1255.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1253.0,444.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1258,441.67){\rule{0.241pt}{0.400pt}}
\multiput(1258.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1256.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1261,440.67){\rule{0.241pt}{0.400pt}}
\multiput(1261.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1259.0,442.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1264,439.67){\rule{0.241pt}{0.400pt}}
\multiput(1264.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1262.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1267,438.67){\rule{0.241pt}{0.400pt}}
\multiput(1267.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1265.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1270,437.67){\rule{0.241pt}{0.400pt}}
\multiput(1270.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1268.0,439.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1273,436.67){\rule{0.241pt}{0.400pt}}
\multiput(1273.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1271.0,438.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1276,435.67){\rule{0.241pt}{0.400pt}}
\multiput(1276.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1274.0,437.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1279,434.67){\rule{0.241pt}{0.400pt}}
\multiput(1279.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1277.0,436.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1282,433.67){\rule{0.241pt}{0.400pt}}
\multiput(1282.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1280.0,435.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1285,432.67){\rule{0.241pt}{0.400pt}}
\multiput(1285.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1283.0,434.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1288,431.67){\rule{0.241pt}{0.400pt}}
\multiput(1288.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1286.0,433.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1291,430.67){\rule{0.241pt}{0.400pt}}
\multiput(1291.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1289.0,432.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1294,429.67){\rule{0.241pt}{0.400pt}}
\multiput(1294.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1295,428.67){\rule{0.482pt}{0.400pt}}
\multiput(1295.00,429.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1292.0,431.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1298,427.67){\rule{0.482pt}{0.400pt}}
\multiput(1298.00,428.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1297.0,429.0){\usebox{\plotpoint}}
\put(1301,426.67){\rule{0.482pt}{0.400pt}}
\multiput(1301.00,427.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1300.0,428.0){\usebox{\plotpoint}}
\put(1304,425.67){\rule{0.482pt}{0.400pt}}
\multiput(1304.00,426.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1303.0,427.0){\usebox{\plotpoint}}
\put(1307,424.67){\rule{0.482pt}{0.400pt}}
\multiput(1307.00,425.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1306.0,426.0){\usebox{\plotpoint}}
\put(1310,423.67){\rule{0.482pt}{0.400pt}}
\multiput(1310.00,424.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1309.0,425.0){\usebox{\plotpoint}}
\put(1313,422.67){\rule{0.482pt}{0.400pt}}
\multiput(1313.00,423.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1312.0,424.0){\usebox{\plotpoint}}
\put(1316,421.67){\rule{0.482pt}{0.400pt}}
\multiput(1316.00,422.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1315.0,423.0){\usebox{\plotpoint}}
\put(1319,420.67){\rule{0.482pt}{0.400pt}}
\multiput(1319.00,421.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1318.0,422.0){\usebox{\plotpoint}}
\put(1322,419.67){\rule{0.482pt}{0.400pt}}
\multiput(1322.00,420.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1321.0,421.0){\usebox{\plotpoint}}
\put(1325,418.67){\rule{0.482pt}{0.400pt}}
\multiput(1325.00,419.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1324.0,420.0){\usebox{\plotpoint}}
\put(1328,417.67){\rule{0.482pt}{0.400pt}}
\multiput(1328.00,418.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1327.0,419.0){\usebox{\plotpoint}}
\put(1331,416.67){\rule{0.482pt}{0.400pt}}
\multiput(1331.00,417.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1330.0,418.0){\usebox{\plotpoint}}
\put(1334,415.67){\rule{0.482pt}{0.400pt}}
\multiput(1334.00,416.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1333.0,417.0){\usebox{\plotpoint}}
\put(1337,414.67){\rule{0.482pt}{0.400pt}}
\multiput(1337.00,415.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1336.0,416.0){\usebox{\plotpoint}}
\put(1340,413.67){\rule{0.482pt}{0.400pt}}
\multiput(1340.00,414.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1339.0,415.0){\usebox{\plotpoint}}
\put(1343,412.67){\rule{0.482pt}{0.400pt}}
\multiput(1343.00,413.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1345,411.67){\rule{0.241pt}{0.400pt}}
\multiput(1345.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1342.0,414.0){\usebox{\plotpoint}}
\put(1348,410.67){\rule{0.241pt}{0.400pt}}
\multiput(1348.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1346.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1351,409.67){\rule{0.241pt}{0.400pt}}
\multiput(1351.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1349.0,411.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1354,408.67){\rule{0.241pt}{0.400pt}}
\multiput(1354.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1352.0,410.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1357,407.67){\rule{0.241pt}{0.400pt}}
\multiput(1357.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1355.0,409.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1360,406.67){\rule{0.241pt}{0.400pt}}
\multiput(1360.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1358.0,408.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1363,405.67){\rule{0.241pt}{0.400pt}}
\multiput(1363.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1361.0,407.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1366,404.67){\rule{0.241pt}{0.400pt}}
\multiput(1366.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1364.0,406.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1369,403.67){\rule{0.241pt}{0.400pt}}
\multiput(1369.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1367.0,405.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1372,402.67){\rule{0.241pt}{0.400pt}}
\multiput(1372.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1370.0,404.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1375,401.67){\rule{0.241pt}{0.400pt}}
\multiput(1375.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1373.0,403.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1378,400.67){\rule{0.241pt}{0.400pt}}
\multiput(1378.00,401.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1376.0,402.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1381,399.67){\rule{0.241pt}{0.400pt}}
\multiput(1381.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1379.0,401.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1384,398.67){\rule{0.241pt}{0.400pt}}
\multiput(1384.00,399.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1382.0,400.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1387,397.67){\rule{0.241pt}{0.400pt}}
\multiput(1387.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1385.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1390,396.67){\rule{0.241pt}{0.400pt}}
\multiput(1390.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1388.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1393,395.67){\rule{0.241pt}{0.400pt}}
\multiput(1393.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1394,394.67){\rule{0.482pt}{0.400pt}}
\multiput(1394.00,395.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1391.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1397,393.67){\rule{0.482pt}{0.400pt}}
\multiput(1397.00,394.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1396.0,395.0){\usebox{\plotpoint}}
\put(1400,392.67){\rule{0.482pt}{0.400pt}}
\multiput(1400.00,393.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1399.0,394.0){\usebox{\plotpoint}}
\put(1403,391.67){\rule{0.482pt}{0.400pt}}
\multiput(1403.00,392.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1402.0,393.0){\usebox{\plotpoint}}
\put(1406,390.67){\rule{0.482pt}{0.400pt}}
\multiput(1406.00,391.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1405.0,392.0){\usebox{\plotpoint}}
\put(1409,389.67){\rule{0.482pt}{0.400pt}}
\multiput(1409.00,390.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1408.0,391.0){\usebox{\plotpoint}}
\put(1412,388.67){\rule{0.482pt}{0.400pt}}
\multiput(1412.00,389.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1411.0,390.0){\usebox{\plotpoint}}
\put(1415,387.67){\rule{0.482pt}{0.400pt}}
\multiput(1415.00,388.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1414.0,389.0){\usebox{\plotpoint}}
\put(1418,386.67){\rule{0.482pt}{0.400pt}}
\multiput(1418.00,387.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1417.0,388.0){\usebox{\plotpoint}}
\put(1421,385.67){\rule{0.482pt}{0.400pt}}
\multiput(1421.00,386.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1420.0,387.0){\usebox{\plotpoint}}
\put(1424,384.67){\rule{0.482pt}{0.400pt}}
\multiput(1424.00,385.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1423.0,386.0){\usebox{\plotpoint}}
\put(1427,383.67){\rule{0.482pt}{0.400pt}}
\multiput(1427.00,384.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1426.0,385.0){\usebox{\plotpoint}}
\put(1430,382.67){\rule{0.482pt}{0.400pt}}
\multiput(1430.00,383.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1429.0,384.0){\usebox{\plotpoint}}
\put(1433,381.67){\rule{0.482pt}{0.400pt}}
\multiput(1433.00,382.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1432.0,383.0){\usebox{\plotpoint}}
\put(1436,380.67){\rule{0.482pt}{0.400pt}}
\multiput(1436.00,381.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1435.0,382.0){\usebox{\plotpoint}}
\put(1438.0,381.0){\usebox{\plotpoint}}
\put(242,841){\usebox{\plotpoint}}
\put(242.17,828){\rule{0.400pt}{2.700pt}}
\multiput(241.17,835.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(243.67,822){\rule{0.400pt}{1.445pt}}
\multiput(243.17,825.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(245.17,817){\rule{0.400pt}{1.100pt}}
\multiput(244.17,819.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(246.67,814){\rule{0.400pt}{0.723pt}}
\multiput(246.17,815.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(248.17,811){\rule{0.400pt}{0.700pt}}
\multiput(247.17,812.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(249.67,808){\rule{0.400pt}{0.723pt}}
\multiput(249.17,809.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(251,806.17){\rule{0.482pt}{0.400pt}}
\multiput(251.00,807.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(252.67,804){\rule{0.400pt}{0.482pt}}
\multiput(252.17,805.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(254,802.17){\rule{0.482pt}{0.400pt}}
\multiput(254.00,803.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(255.67,800){\rule{0.400pt}{0.482pt}}
\multiput(255.17,801.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(257,798.17){\rule{0.482pt}{0.400pt}}
\multiput(257.00,799.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(259,796.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,797.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260,795.67){\rule{0.482pt}{0.400pt}}
\multiput(260.00,796.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(261.67,794){\rule{0.400pt}{0.482pt}}
\multiput(261.17,795.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(263,792.67){\rule{0.482pt}{0.400pt}}
\multiput(263.00,793.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(265,791.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,792.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266,790.17){\rule{0.482pt}{0.400pt}}
\multiput(266.00,791.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(268,788.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,789.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269,787.67){\rule{0.482pt}{0.400pt}}
\multiput(269.00,788.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(271,786.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,787.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272,785.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,786.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,784.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,785.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275,783.67){\rule{0.482pt}{0.400pt}}
\multiput(275.00,784.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(277,782.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,783.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278,781.67){\rule{0.482pt}{0.400pt}}
\multiput(278.00,782.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(280,780.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,781.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281,779.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,780.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,778.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,779.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284,777.67){\rule{0.482pt}{0.400pt}}
\multiput(284.00,778.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(286,776.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,777.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287,775.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,776.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(289,774.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,775.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290,773.67){\rule{0.482pt}{0.400pt}}
\multiput(290.00,774.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(292,772.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,773.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293,771.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,772.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(296,770.67){\rule{0.482pt}{0.400pt}}
\multiput(296.00,771.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(298,769.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,770.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,768.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,769.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(301,767.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,768.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,766.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,767.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304,765.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,766.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,772.0){\usebox{\plotpoint}}
\put(307,764.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,765.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,763.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,764.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,762.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,763.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311,761.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,762.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,760.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,761.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,766.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(316,759.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,760.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,758.67){\rule{0.482pt}{0.400pt}}
\multiput(317.00,759.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(319,757.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,758.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320,756.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,757.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(314.0,761.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(323,755.67){\rule{0.482pt}{0.400pt}}
\multiput(323.00,756.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325,754.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,755.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,753.67){\rule{0.482pt}{0.400pt}}
\multiput(326.00,754.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(328,752.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,753.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,757.0){\usebox{\plotpoint}}
\put(331,751.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,752.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,750.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,751.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(334,749.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,750.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,753.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(337,748.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,749.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338,747.67){\rule{0.482pt}{0.400pt}}
\multiput(338.00,748.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(340,746.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,747.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341,745.67){\rule{0.482pt}{0.400pt}}
\multiput(341.00,746.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(335.0,750.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(344,744.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,745.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(346,743.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,744.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347,742.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,743.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(343.0,746.0){\usebox{\plotpoint}}
\put(350,741.67){\rule{0.482pt}{0.400pt}}
\multiput(350.00,742.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(352,740.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,741.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353,739.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,740.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(355,738.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,739.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,743.0){\usebox{\plotpoint}}
\put(358,737.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,738.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359,736.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,737.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,735.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,736.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,739.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(364,734.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,735.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365,733.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,734.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367,732.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,733.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,736.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370,731.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,732.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371,730.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,731.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373,729.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,730.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374,728.67){\rule{0.482pt}{0.400pt}}
\multiput(374.00,729.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(368.0,733.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(377,727.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,728.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,726.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,727.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380,725.67){\rule{0.482pt}{0.400pt}}
\multiput(380.00,726.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(376.0,729.0){\usebox{\plotpoint}}
\put(383,724.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,725.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,723.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,724.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386,722.67){\rule{0.482pt}{0.400pt}}
\multiput(386.00,723.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(382.0,726.0){\usebox{\plotpoint}}
\put(389,721.67){\rule{0.482pt}{0.400pt}}
\multiput(389.00,722.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,720.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,721.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392,719.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,720.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(394,718.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,719.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,723.0){\usebox{\plotpoint}}
\put(397,717.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,718.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398,716.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,717.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,715.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,716.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,719.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(403,714.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,715.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404,713.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,714.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(406,712.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,713.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,716.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(409,711.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,712.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,710.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,711.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(412,709.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,710.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,713.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(415,708.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,709.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,707.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,708.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(418,706.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,707.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,705.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,706.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.0,710.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(422,704.67){\rule{0.482pt}{0.400pt}}
\multiput(422.00,705.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(424,703.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,704.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,702.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,703.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421.0,706.0){\usebox{\plotpoint}}
\put(428,701.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,702.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430,700.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,701.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,699.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,700.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427.0,703.0){\usebox{\plotpoint}}
\put(434,698.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,699.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,697.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,698.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,696.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,697.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,700.0){\usebox{\plotpoint}}
\put(440,695.67){\rule{0.482pt}{0.400pt}}
\multiput(440.00,696.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(442,694.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,695.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,693.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,694.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,697.0){\usebox{\plotpoint}}
\put(446,692.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,693.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,691.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,692.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449,690.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,691.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451,689.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,690.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,694.0){\usebox{\plotpoint}}
\put(454,688.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,689.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,687.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,688.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(457,686.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,687.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,690.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460,685.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,686.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,684.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,685.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,683.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,684.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,687.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466,682.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,683.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,681.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,682.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469,680.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,681.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,684.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(472,679.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,680.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,678.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,679.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,677.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,678.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,676.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,677.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470.0,681.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(479,675.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,676.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(481,674.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,675.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,673.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,674.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478.0,677.0){\usebox{\plotpoint}}
\put(485,672.67){\rule{0.482pt}{0.400pt}}
\multiput(485.00,673.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(487,671.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,672.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,670.67){\rule{0.482pt}{0.400pt}}
\multiput(488.00,671.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484.0,674.0){\usebox{\plotpoint}}
\put(491,669.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,670.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,668.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,669.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,667.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,668.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490.0,671.0){\usebox{\plotpoint}}
\put(497,666.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,667.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(499,665.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,666.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500,664.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,665.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496.0,668.0){\usebox{\plotpoint}}
\put(503,663.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,664.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,662.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,663.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506,661.67){\rule{0.482pt}{0.400pt}}
\multiput(506.00,662.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(508,660.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,661.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,665.0){\usebox{\plotpoint}}
\put(511,659.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,660.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,658.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,659.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,657.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,658.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,661.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(517,656.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,657.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518,655.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,656.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(520,654.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,655.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,658.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(523,653.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,654.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524,652.67){\rule{0.482pt}{0.400pt}}
\multiput(524.00,653.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526,651.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,652.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,655.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(529,650.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,651.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,649.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,650.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,648.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533,647.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,648.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(527.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(536,646.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,647.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,645.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,646.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,644.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,645.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(535.0,648.0){\usebox{\plotpoint}}
\put(542,643.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,644.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543,642.67){\rule{0.482pt}{0.400pt}}
\multiput(543.00,643.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(545,641.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,645.0){\usebox{\plotpoint}}
\put(548,640.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549,639.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,640.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,638.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(554,637.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,636.67){\rule{0.482pt}{0.400pt}}
\multiput(555.00,637.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(557,635.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(560,634.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,633.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,634.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,632.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,631.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,632.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(558.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(567,630.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(569,629.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,628.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,629.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566.0,632.0){\usebox{\plotpoint}}
\put(573,627.67){\rule{0.482pt}{0.400pt}}
\multiput(573.00,628.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(575,626.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576,625.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,626.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572.0,629.0){\usebox{\plotpoint}}
\put(579,624.67){\rule{0.482pt}{0.400pt}}
\multiput(579.00,625.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(581,623.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,622.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,623.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578.0,626.0){\usebox{\plotpoint}}
\put(585,621.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,622.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(587,620.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588,619.67){\rule{0.482pt}{0.400pt}}
\multiput(588.00,620.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(590,618.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,623.0){\usebox{\plotpoint}}
\put(593,617.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594,616.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,617.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596,615.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(599,614.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600,613.67){\rule{0.482pt}{0.400pt}}
\multiput(600.00,614.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(602,612.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(605,611.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606,610.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,611.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(608,609.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,613.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(611,608.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,607.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,608.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(614,606.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,610.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(617,605.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,606.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,604.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,605.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,603.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621,602.67){\rule{0.482pt}{0.400pt}}
\multiput(621.00,603.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(615.0,607.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(624,601.67){\rule{0.482pt}{0.400pt}}
\multiput(624.00,602.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(626,600.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,599.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,600.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(623.0,603.0){\usebox{\plotpoint}}
\put(630,598.67){\rule{0.482pt}{0.400pt}}
\multiput(630.00,599.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(632,597.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,598.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633,596.67){\rule{0.482pt}{0.400pt}}
\multiput(633.00,597.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629.0,600.0){\usebox{\plotpoint}}
\put(636,595.67){\rule{0.482pt}{0.400pt}}
\multiput(636.00,596.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(638,594.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639,593.67){\rule{0.482pt}{0.400pt}}
\multiput(639.00,594.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(635.0,597.0){\usebox{\plotpoint}}
\put(642,592.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,593.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,591.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,590.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,591.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,589.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,594.0){\usebox{\plotpoint}}
\put(650,588.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651,587.67){\rule{0.482pt}{0.400pt}}
\multiput(651.00,588.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(653,586.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(656,585.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657,584.67){\rule{0.482pt}{0.400pt}}
\multiput(657.00,585.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(659,583.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,587.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(662,582.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,581.67){\rule{0.482pt}{0.400pt}}
\multiput(663.00,582.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(665,580.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(668,579.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,578.67){\rule{0.482pt}{0.400pt}}
\multiput(669.00,579.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(671,577.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(674,576.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,577.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675,575.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,576.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677,574.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678,573.67){\rule{0.482pt}{0.400pt}}
\multiput(678.00,574.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(672.0,578.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(681,572.67){\rule{0.482pt}{0.400pt}}
\multiput(681.00,573.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(683,571.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684,570.67){\rule{0.482pt}{0.400pt}}
\multiput(684.00,571.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(680.0,574.0){\usebox{\plotpoint}}
\put(687,569.67){\rule{0.482pt}{0.400pt}}
\multiput(687.00,570.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(689,568.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690,567.67){\rule{0.482pt}{0.400pt}}
\multiput(690.00,568.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(686.0,571.0){\usebox{\plotpoint}}
\put(693,566.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,567.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,565.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,566.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696,564.67){\rule{0.482pt}{0.400pt}}
\multiput(696.00,565.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(692.0,568.0){\usebox{\plotpoint}}
\put(699,563.67){\rule{0.482pt}{0.400pt}}
\multiput(699.00,564.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(701,562.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702,561.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,562.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(698.0,565.0){\usebox{\plotpoint}}
\put(705,560.67){\rule{0.482pt}{0.400pt}}
\multiput(705.00,561.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(707,559.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708,558.67){\rule{0.482pt}{0.400pt}}
\multiput(708.00,559.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(710,557.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.0,562.0){\usebox{\plotpoint}}
\put(713,556.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714,555.67){\rule{0.482pt}{0.400pt}}
\multiput(714.00,556.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(716,554.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,555.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(719,553.67){\rule{0.241pt}{0.400pt}}
\multiput(719.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720,552.67){\rule{0.482pt}{0.400pt}}
\multiput(720.00,553.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(722,551.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,552.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,555.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(725,550.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,551.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726,549.67){\rule{0.482pt}{0.400pt}}
\multiput(726.00,550.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(728,548.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,549.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723.0,552.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(731,547.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,548.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732,546.67){\rule{0.482pt}{0.400pt}}
\multiput(732.00,547.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(734,545.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735,544.67){\rule{0.482pt}{0.400pt}}
\multiput(735.00,545.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(729.0,549.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(738,543.67){\rule{0.482pt}{0.400pt}}
\multiput(738.00,544.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(740,542.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,541.67){\rule{0.482pt}{0.400pt}}
\multiput(741.00,542.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(737.0,545.0){\usebox{\plotpoint}}
\put(744,540.67){\rule{0.482pt}{0.400pt}}
\multiput(744.00,541.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(746,539.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,540.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747,538.67){\rule{0.482pt}{0.400pt}}
\multiput(747.00,539.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(743.0,542.0){\usebox{\plotpoint}}
\put(750,537.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,538.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(752,536.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,537.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753,535.67){\rule{0.482pt}{0.400pt}}
\multiput(753.00,536.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(749.0,539.0){\usebox{\plotpoint}}
\put(756,534.67){\rule{0.482pt}{0.400pt}}
\multiput(756.00,535.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(758,533.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,534.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759,532.67){\rule{0.482pt}{0.400pt}}
\multiput(759.00,533.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(755.0,536.0){\usebox{\plotpoint}}
\put(762,531.67){\rule{0.482pt}{0.400pt}}
\multiput(762.00,532.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(764,530.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765,529.67){\rule{0.482pt}{0.400pt}}
\multiput(765.00,530.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(767,528.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,533.0){\usebox{\plotpoint}}
\put(770,527.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771,526.67){\rule{0.482pt}{0.400pt}}
\multiput(771.00,527.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(773,525.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768.0,529.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(776,524.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777,523.67){\rule{0.482pt}{0.400pt}}
\multiput(777.00,524.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(779,522.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,523.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,526.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(782,521.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783,520.67){\rule{0.482pt}{0.400pt}}
\multiput(783.00,521.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(785,519.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,520.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,523.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(788,518.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,519.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789,517.67){\rule{0.482pt}{0.400pt}}
\multiput(789.00,518.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(791,516.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792,515.67){\rule{0.482pt}{0.400pt}}
\multiput(792.00,516.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786.0,520.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(795,514.67){\rule{0.482pt}{0.400pt}}
\multiput(795.00,515.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(797,513.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,514.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798,512.67){\rule{0.482pt}{0.400pt}}
\multiput(798.00,513.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(794.0,516.0){\usebox{\plotpoint}}
\put(801,511.67){\rule{0.482pt}{0.400pt}}
\multiput(801.00,512.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(803,510.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,511.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804,509.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,510.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(800.0,513.0){\usebox{\plotpoint}}
\put(807,508.67){\rule{0.482pt}{0.400pt}}
\multiput(807.00,509.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(809,507.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,508.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,506.67){\rule{0.482pt}{0.400pt}}
\multiput(810.00,507.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806.0,510.0){\usebox{\plotpoint}}
\put(813,505.67){\rule{0.482pt}{0.400pt}}
\multiput(813.00,506.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(815,504.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,505.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816,503.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,504.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(812.0,507.0){\usebox{\plotpoint}}
\put(819,502.67){\rule{0.482pt}{0.400pt}}
\multiput(819.00,503.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(821,501.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,502.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822,500.67){\rule{0.482pt}{0.400pt}}
\multiput(822.00,501.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(824,499.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,500.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.0,504.0){\usebox{\plotpoint}}
\put(827,498.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,499.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828,497.67){\rule{0.482pt}{0.400pt}}
\multiput(828.00,498.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(830,496.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,497.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.0,500.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(833,495.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,496.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834,494.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,495.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,493.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,494.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(839,492.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840,491.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841,490.67){\rule{0.482pt}{0.400pt}}
\multiput(841.00,491.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(837.0,494.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(844,489.67){\rule{0.482pt}{0.400pt}}
\multiput(844.00,490.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(846,488.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,489.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847,487.67){\rule{0.482pt}{0.400pt}}
\multiput(847.00,488.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(849,486.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,491.0){\usebox{\plotpoint}}
\put(852,485.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853,484.67){\rule{0.482pt}{0.400pt}}
\multiput(853.00,485.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(855,483.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,487.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(858,482.67){\rule{0.241pt}{0.400pt}}
\multiput(858.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859,481.67){\rule{0.482pt}{0.400pt}}
\multiput(859.00,482.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(861,480.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,484.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(864,479.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865,478.67){\rule{0.482pt}{0.400pt}}
\multiput(865.00,479.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(867,477.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,481.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(870,476.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871,475.67){\rule{0.482pt}{0.400pt}}
\multiput(871.00,476.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(873,474.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868.0,478.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(876,473.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877,472.67){\rule{0.482pt}{0.400pt}}
\multiput(877.00,473.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(879,471.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880,470.67){\rule{0.482pt}{0.400pt}}
\multiput(880.00,471.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(874.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(883,469.67){\rule{0.482pt}{0.400pt}}
\multiput(883.00,470.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(885,468.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886,467.67){\rule{0.482pt}{0.400pt}}
\multiput(886.00,468.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(882.0,471.0){\usebox{\plotpoint}}
\put(889,466.67){\rule{0.482pt}{0.400pt}}
\multiput(889.00,467.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(891,465.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(892,464.67){\rule{0.482pt}{0.400pt}}
\multiput(892.00,465.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(888.0,468.0){\usebox{\plotpoint}}
\put(895,463.67){\rule{0.482pt}{0.400pt}}
\multiput(895.00,464.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(897,462.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898,461.67){\rule{0.482pt}{0.400pt}}
\multiput(898.00,462.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(894.0,465.0){\usebox{\plotpoint}}
\put(901,460.67){\rule{0.482pt}{0.400pt}}
\multiput(901.00,461.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(903,459.67){\rule{0.241pt}{0.400pt}}
\multiput(903.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(904,458.67){\rule{0.482pt}{0.400pt}}
\multiput(904.00,459.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(906,457.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,458.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900.0,462.0){\usebox{\plotpoint}}
\put(909,456.67){\rule{0.241pt}{0.400pt}}
\multiput(909.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910,455.67){\rule{0.482pt}{0.400pt}}
\multiput(910.00,456.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(912,454.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(915,453.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916,452.67){\rule{0.482pt}{0.400pt}}
\multiput(916.00,453.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(918,451.67){\rule{0.241pt}{0.400pt}}
\multiput(918.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913.0,455.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(921,450.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922,449.67){\rule{0.482pt}{0.400pt}}
\multiput(922.00,450.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(924,448.67){\rule{0.241pt}{0.400pt}}
\multiput(924.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(919.0,452.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(927,447.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928,446.67){\rule{0.482pt}{0.400pt}}
\multiput(928.00,447.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(930,445.67){\rule{0.241pt}{0.400pt}}
\multiput(930.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(925.0,449.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(933,444.67){\rule{0.241pt}{0.400pt}}
\multiput(933.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934,443.67){\rule{0.482pt}{0.400pt}}
\multiput(934.00,444.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(936,442.67){\rule{0.241pt}{0.400pt}}
\multiput(936.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937,441.67){\rule{0.482pt}{0.400pt}}
\multiput(937.00,442.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(931.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(940,440.67){\rule{0.482pt}{0.400pt}}
\multiput(940.00,441.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(942,439.67){\rule{0.241pt}{0.400pt}}
\multiput(942.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943,438.67){\rule{0.482pt}{0.400pt}}
\multiput(943.00,439.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(939.0,442.0){\usebox{\plotpoint}}
\put(946,437.67){\rule{0.482pt}{0.400pt}}
\multiput(946.00,438.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(948,436.67){\rule{0.241pt}{0.400pt}}
\multiput(948.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(949,435.67){\rule{0.482pt}{0.400pt}}
\multiput(949.00,436.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(945.0,439.0){\usebox{\plotpoint}}
\put(952,434.67){\rule{0.482pt}{0.400pt}}
\multiput(952.00,435.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(954,433.67){\rule{0.241pt}{0.400pt}}
\multiput(954.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955,432.67){\rule{0.482pt}{0.400pt}}
\multiput(955.00,433.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(951.0,436.0){\usebox{\plotpoint}}
\put(958,431.67){\rule{0.482pt}{0.400pt}}
\multiput(958.00,432.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(960,430.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961,429.67){\rule{0.482pt}{0.400pt}}
\multiput(961.00,430.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(957.0,433.0){\usebox{\plotpoint}}
\put(964,428.67){\rule{0.482pt}{0.400pt}}
\multiput(964.00,429.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(966,427.67){\rule{0.241pt}{0.400pt}}
\multiput(966.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967,426.67){\rule{0.482pt}{0.400pt}}
\multiput(967.00,427.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(969,425.67){\rule{0.241pt}{0.400pt}}
\multiput(969.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963.0,430.0){\usebox{\plotpoint}}
\put(972,424.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973,423.67){\rule{0.482pt}{0.400pt}}
\multiput(973.00,424.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(975,422.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(970.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(978,421.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979,420.67){\rule{0.482pt}{0.400pt}}
\multiput(979.00,421.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(981,419.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(984,418.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,417.67){\rule{0.482pt}{0.400pt}}
\multiput(985.00,418.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(987,416.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.0,420.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(990,415.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991,414.67){\rule{0.482pt}{0.400pt}}
\multiput(991.00,415.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(993,413.67){\rule{0.241pt}{0.400pt}}
\multiput(993.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994,412.67){\rule{0.482pt}{0.400pt}}
\multiput(994.00,413.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(988.0,417.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(997,411.67){\rule{0.482pt}{0.400pt}}
\multiput(997.00,412.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(999,410.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000,409.67){\rule{0.482pt}{0.400pt}}
\multiput(1000.00,410.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(996.0,413.0){\usebox{\plotpoint}}
\put(1003,408.67){\rule{0.482pt}{0.400pt}}
\multiput(1003.00,409.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1005,407.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006,406.67){\rule{0.482pt}{0.400pt}}
\multiput(1006.00,407.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1002.0,410.0){\usebox{\plotpoint}}
\put(1009,405.67){\rule{0.482pt}{0.400pt}}
\multiput(1009.00,406.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1011,404.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012,403.67){\rule{0.482pt}{0.400pt}}
\multiput(1012.00,404.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1008.0,407.0){\usebox{\plotpoint}}
\put(1015,402.67){\rule{0.482pt}{0.400pt}}
\multiput(1015.00,403.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1017,401.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018,400.67){\rule{0.482pt}{0.400pt}}
\multiput(1018.00,401.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1014.0,404.0){\usebox{\plotpoint}}
\put(1021,399.67){\rule{0.482pt}{0.400pt}}
\multiput(1021.00,400.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1023,398.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,399.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024,397.67){\rule{0.482pt}{0.400pt}}
\multiput(1024.00,398.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1026,396.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1020.0,401.0){\usebox{\plotpoint}}
\put(1029,395.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030,394.67){\rule{0.482pt}{0.400pt}}
\multiput(1030.00,395.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1032,393.67){\rule{0.241pt}{0.400pt}}
\multiput(1032.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1035,392.67){\rule{0.241pt}{0.400pt}}
\multiput(1035.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1036,391.67){\rule{0.482pt}{0.400pt}}
\multiput(1036.00,392.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1038,390.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1033.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1041,389.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042,388.67){\rule{0.482pt}{0.400pt}}
\multiput(1042.00,389.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1044,387.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039.0,391.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1047,386.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048,385.67){\rule{0.482pt}{0.400pt}}
\multiput(1048.00,386.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1050,384.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051,383.67){\rule{0.482pt}{0.400pt}}
\multiput(1051.00,384.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1045.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1054,382.67){\rule{0.482pt}{0.400pt}}
\multiput(1054.00,383.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1056,381.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057,380.67){\rule{0.482pt}{0.400pt}}
\multiput(1057.00,381.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1053.0,384.0){\usebox{\plotpoint}}
\put(1060,379.67){\rule{0.482pt}{0.400pt}}
\multiput(1060.00,380.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1062,378.67){\rule{0.241pt}{0.400pt}}
\multiput(1062.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063,377.67){\rule{0.482pt}{0.400pt}}
\multiput(1063.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1059.0,381.0){\usebox{\plotpoint}}
\put(1066,376.67){\rule{0.482pt}{0.400pt}}
\multiput(1066.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1068,375.67){\rule{0.241pt}{0.400pt}}
\multiput(1068.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1069,374.67){\rule{0.482pt}{0.400pt}}
\multiput(1069.00,375.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1065.0,378.0){\usebox{\plotpoint}}
\put(1072,373.67){\rule{0.482pt}{0.400pt}}
\multiput(1072.00,374.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1074,372.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1075,371.67){\rule{0.482pt}{0.400pt}}
\multiput(1075.00,372.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1071.0,375.0){\usebox{\plotpoint}}
\put(1078,370.67){\rule{0.482pt}{0.400pt}}
\multiput(1078.00,371.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1080,369.67){\rule{0.241pt}{0.400pt}}
\multiput(1080.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1081,368.67){\rule{0.482pt}{0.400pt}}
\multiput(1081.00,369.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1083,367.67){\rule{0.241pt}{0.400pt}}
\multiput(1083.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1077.0,372.0){\usebox{\plotpoint}}
\put(1086,366.67){\rule{0.241pt}{0.400pt}}
\multiput(1086.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1087,365.67){\rule{0.482pt}{0.400pt}}
\multiput(1087.00,366.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1089,364.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1084.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1092,363.67){\rule{0.241pt}{0.400pt}}
\multiput(1092.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1093,362.67){\rule{0.482pt}{0.400pt}}
\multiput(1093.00,363.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1095,361.67){\rule{0.241pt}{0.400pt}}
\multiput(1095.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1090.0,365.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1098,360.67){\rule{0.241pt}{0.400pt}}
\multiput(1098.00,361.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099,359.67){\rule{0.482pt}{0.400pt}}
\multiput(1099.00,360.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1101,358.67){\rule{0.241pt}{0.400pt}}
\multiput(1101.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1096.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1104,357.67){\rule{0.241pt}{0.400pt}}
\multiput(1104.00,358.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1105,356.67){\rule{0.482pt}{0.400pt}}
\multiput(1105.00,357.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1107,355.67){\rule{0.241pt}{0.400pt}}
\multiput(1107.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108,354.67){\rule{0.482pt}{0.400pt}}
\multiput(1108.00,355.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1102.0,359.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1111,353.67){\rule{0.482pt}{0.400pt}}
\multiput(1111.00,354.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1113,352.67){\rule{0.241pt}{0.400pt}}
\multiput(1113.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1114,351.67){\rule{0.482pt}{0.400pt}}
\multiput(1114.00,352.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1110.0,355.0){\usebox{\plotpoint}}
\put(1117,350.67){\rule{0.482pt}{0.400pt}}
\multiput(1117.00,351.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1119,349.67){\rule{0.241pt}{0.400pt}}
\multiput(1119.00,350.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1120,348.67){\rule{0.482pt}{0.400pt}}
\multiput(1120.00,349.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1116.0,352.0){\usebox{\plotpoint}}
\put(1123,347.67){\rule{0.482pt}{0.400pt}}
\multiput(1123.00,348.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1125,346.67){\rule{0.241pt}{0.400pt}}
\multiput(1125.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1126,345.67){\rule{0.482pt}{0.400pt}}
\multiput(1126.00,346.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1122.0,349.0){\usebox{\plotpoint}}
\put(1129,344.67){\rule{0.482pt}{0.400pt}}
\multiput(1129.00,345.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1131,343.67){\rule{0.241pt}{0.400pt}}
\multiput(1131.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1132,342.67){\rule{0.482pt}{0.400pt}}
\multiput(1132.00,343.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1128.0,346.0){\usebox{\plotpoint}}
\put(1135,341.67){\rule{0.482pt}{0.400pt}}
\multiput(1135.00,342.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1137,340.67){\rule{0.241pt}{0.400pt}}
\multiput(1137.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1138,339.67){\rule{0.482pt}{0.400pt}}
\multiput(1138.00,340.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1140,338.67){\rule{0.241pt}{0.400pt}}
\multiput(1140.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1134.0,343.0){\usebox{\plotpoint}}
\put(1142,337.67){\rule{0.482pt}{0.400pt}}
\multiput(1142.00,338.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1144,336.67){\rule{0.241pt}{0.400pt}}
\multiput(1144.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145,335.67){\rule{0.482pt}{0.400pt}}
\multiput(1145.00,336.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1141.0,339.0){\usebox{\plotpoint}}
\put(1148,334.67){\rule{0.482pt}{0.400pt}}
\multiput(1148.00,335.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1150,333.67){\rule{0.241pt}{0.400pt}}
\multiput(1150.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1151,332.67){\rule{0.482pt}{0.400pt}}
\multiput(1151.00,333.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1147.0,336.0){\usebox{\plotpoint}}
\put(1154,331.67){\rule{0.482pt}{0.400pt}}
\multiput(1154.00,332.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1156,330.67){\rule{0.241pt}{0.400pt}}
\multiput(1156.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1157,329.67){\rule{0.482pt}{0.400pt}}
\multiput(1157.00,330.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1153.0,333.0){\usebox{\plotpoint}}
\put(1160,328.67){\rule{0.482pt}{0.400pt}}
\multiput(1160.00,329.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1162,327.67){\rule{0.241pt}{0.400pt}}
\multiput(1162.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1163,326.67){\rule{0.482pt}{0.400pt}}
\multiput(1163.00,327.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1165,325.67){\rule{0.241pt}{0.400pt}}
\multiput(1165.00,326.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1159.0,330.0){\usebox{\plotpoint}}
\put(1168,324.67){\rule{0.241pt}{0.400pt}}
\multiput(1168.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1169,323.67){\rule{0.482pt}{0.400pt}}
\multiput(1169.00,324.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1171,322.67){\rule{0.241pt}{0.400pt}}
\multiput(1171.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1166.0,326.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1174,321.67){\rule{0.241pt}{0.400pt}}
\multiput(1174.00,322.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1175,320.67){\rule{0.482pt}{0.400pt}}
\multiput(1175.00,321.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1177,319.67){\rule{0.241pt}{0.400pt}}
\multiput(1177.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1172.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1180,318.67){\rule{0.241pt}{0.400pt}}
\multiput(1180.00,319.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1181,317.67){\rule{0.482pt}{0.400pt}}
\multiput(1181.00,318.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1183,316.67){\rule{0.241pt}{0.400pt}}
\multiput(1183.00,317.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1178.0,320.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1186,315.67){\rule{0.241pt}{0.400pt}}
\multiput(1186.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1187,314.67){\rule{0.482pt}{0.400pt}}
\multiput(1187.00,315.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1189,313.67){\rule{0.241pt}{0.400pt}}
\multiput(1189.00,314.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1184.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1192,312.67){\rule{0.241pt}{0.400pt}}
\multiput(1192.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1193,311.67){\rule{0.482pt}{0.400pt}}
\multiput(1193.00,312.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1195,310.67){\rule{0.241pt}{0.400pt}}
\multiput(1195.00,311.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1196,309.67){\rule{0.482pt}{0.400pt}}
\multiput(1196.00,310.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1190.0,314.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1199,308.67){\rule{0.482pt}{0.400pt}}
\multiput(1199.00,309.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1201,307.67){\rule{0.241pt}{0.400pt}}
\multiput(1201.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1202,306.67){\rule{0.482pt}{0.400pt}}
\multiput(1202.00,307.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1198.0,310.0){\usebox{\plotpoint}}
\put(1205,305.67){\rule{0.482pt}{0.400pt}}
\multiput(1205.00,306.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1207,304.67){\rule{0.241pt}{0.400pt}}
\multiput(1207.00,305.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1208,303.67){\rule{0.482pt}{0.400pt}}
\multiput(1208.00,304.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1204.0,307.0){\usebox{\plotpoint}}
\put(1211,302.67){\rule{0.482pt}{0.400pt}}
\multiput(1211.00,303.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1213,301.67){\rule{0.241pt}{0.400pt}}
\multiput(1213.00,302.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1214,300.67){\rule{0.482pt}{0.400pt}}
\multiput(1214.00,301.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1210.0,304.0){\usebox{\plotpoint}}
\put(1217,299.67){\rule{0.482pt}{0.400pt}}
\multiput(1217.00,300.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1219,298.67){\rule{0.241pt}{0.400pt}}
\multiput(1219.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1220,297.67){\rule{0.482pt}{0.400pt}}
\multiput(1220.00,298.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1222,296.67){\rule{0.241pt}{0.400pt}}
\multiput(1222.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1216.0,301.0){\usebox{\plotpoint}}
\put(1225,295.67){\rule{0.241pt}{0.400pt}}
\multiput(1225.00,296.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1226,294.67){\rule{0.482pt}{0.400pt}}
\multiput(1226.00,295.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1228,293.67){\rule{0.241pt}{0.400pt}}
\multiput(1228.00,294.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1223.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1231,292.67){\rule{0.241pt}{0.400pt}}
\multiput(1231.00,293.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1232,291.67){\rule{0.482pt}{0.400pt}}
\multiput(1232.00,292.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1234,290.67){\rule{0.241pt}{0.400pt}}
\multiput(1234.00,291.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1229.0,294.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1237,289.67){\rule{0.241pt}{0.400pt}}
\multiput(1237.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1238,288.67){\rule{0.482pt}{0.400pt}}
\multiput(1238.00,289.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1240,287.67){\rule{0.241pt}{0.400pt}}
\multiput(1240.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1235.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1243,286.67){\rule{0.241pt}{0.400pt}}
\multiput(1243.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1244,285.67){\rule{0.482pt}{0.400pt}}
\multiput(1244.00,286.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1246,284.67){\rule{0.241pt}{0.400pt}}
\multiput(1246.00,285.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1241.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1249,283.67){\rule{0.241pt}{0.400pt}}
\multiput(1249.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1250,282.67){\rule{0.482pt}{0.400pt}}
\multiput(1250.00,283.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1252,281.67){\rule{0.241pt}{0.400pt}}
\multiput(1252.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1253,280.67){\rule{0.482pt}{0.400pt}}
\multiput(1253.00,281.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1247.0,285.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1256,279.67){\rule{0.482pt}{0.400pt}}
\multiput(1256.00,280.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1258,278.67){\rule{0.241pt}{0.400pt}}
\multiput(1258.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1259,277.67){\rule{0.482pt}{0.400pt}}
\multiput(1259.00,278.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1255.0,281.0){\usebox{\plotpoint}}
\put(1262,276.67){\rule{0.482pt}{0.400pt}}
\multiput(1262.00,277.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1264,275.67){\rule{0.241pt}{0.400pt}}
\multiput(1264.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1265,274.67){\rule{0.482pt}{0.400pt}}
\multiput(1265.00,275.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1261.0,278.0){\usebox{\plotpoint}}
\put(1268,273.67){\rule{0.482pt}{0.400pt}}
\multiput(1268.00,274.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1270,272.67){\rule{0.241pt}{0.400pt}}
\multiput(1270.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1271,271.67){\rule{0.482pt}{0.400pt}}
\multiput(1271.00,272.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1267.0,275.0){\usebox{\plotpoint}}
\put(1274,270.67){\rule{0.482pt}{0.400pt}}
\multiput(1274.00,271.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1276,269.67){\rule{0.241pt}{0.400pt}}
\multiput(1276.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1277,268.67){\rule{0.482pt}{0.400pt}}
\multiput(1277.00,269.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1279,267.67){\rule{0.241pt}{0.400pt}}
\multiput(1279.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1273.0,272.0){\usebox{\plotpoint}}
\put(1282,266.67){\rule{0.241pt}{0.400pt}}
\multiput(1282.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1283,265.67){\rule{0.482pt}{0.400pt}}
\multiput(1283.00,266.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1285,264.67){\rule{0.241pt}{0.400pt}}
\multiput(1285.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1280.0,268.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1288,263.67){\rule{0.241pt}{0.400pt}}
\multiput(1288.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1289,262.67){\rule{0.482pt}{0.400pt}}
\multiput(1289.00,263.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1291,261.67){\rule{0.241pt}{0.400pt}}
\multiput(1291.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1286.0,265.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1294,260.67){\rule{0.241pt}{0.400pt}}
\multiput(1294.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1295,259.67){\rule{0.482pt}{0.400pt}}
\multiput(1295.00,260.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1297,258.67){\rule{0.241pt}{0.400pt}}
\multiput(1297.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1292.0,262.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1300,257.67){\rule{0.241pt}{0.400pt}}
\multiput(1300.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1301,256.67){\rule{0.482pt}{0.400pt}}
\multiput(1301.00,257.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1303,255.67){\rule{0.241pt}{0.400pt}}
\multiput(1303.00,256.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1304,254.67){\rule{0.482pt}{0.400pt}}
\multiput(1304.00,255.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1298.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1307,253.67){\rule{0.482pt}{0.400pt}}
\multiput(1307.00,254.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1309,252.67){\rule{0.241pt}{0.400pt}}
\multiput(1309.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1310,251.67){\rule{0.482pt}{0.400pt}}
\multiput(1310.00,252.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1306.0,255.0){\usebox{\plotpoint}}
\put(1313,250.67){\rule{0.482pt}{0.400pt}}
\multiput(1313.00,251.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1315,249.67){\rule{0.241pt}{0.400pt}}
\multiput(1315.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1316,248.67){\rule{0.482pt}{0.400pt}}
\multiput(1316.00,249.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1312.0,252.0){\usebox{\plotpoint}}
\put(1319,247.67){\rule{0.482pt}{0.400pt}}
\multiput(1319.00,248.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1321,246.67){\rule{0.241pt}{0.400pt}}
\multiput(1321.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1322,245.67){\rule{0.482pt}{0.400pt}}
\multiput(1322.00,246.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1324,244.67){\rule{0.241pt}{0.400pt}}
\multiput(1324.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1318.0,249.0){\usebox{\plotpoint}}
\put(1327,243.67){\rule{0.241pt}{0.400pt}}
\multiput(1327.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1328,242.67){\rule{0.482pt}{0.400pt}}
\multiput(1328.00,243.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1330,241.67){\rule{0.241pt}{0.400pt}}
\multiput(1330.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1325.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1333,240.67){\rule{0.241pt}{0.400pt}}
\multiput(1333.00,241.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1334,239.67){\rule{0.482pt}{0.400pt}}
\multiput(1334.00,240.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1336,238.67){\rule{0.241pt}{0.400pt}}
\multiput(1336.00,239.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1331.0,242.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1339,237.67){\rule{0.241pt}{0.400pt}}
\multiput(1339.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1340,236.67){\rule{0.482pt}{0.400pt}}
\multiput(1340.00,237.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1342,235.67){\rule{0.241pt}{0.400pt}}
\multiput(1342.00,236.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1337.0,239.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1345,234.67){\rule{0.241pt}{0.400pt}}
\multiput(1345.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1346,233.67){\rule{0.482pt}{0.400pt}}
\multiput(1346.00,234.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1348,232.67){\rule{0.241pt}{0.400pt}}
\multiput(1348.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1349,231.67){\rule{0.482pt}{0.400pt}}
\multiput(1349.00,232.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1343.0,236.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1352,230.67){\rule{0.482pt}{0.400pt}}
\multiput(1352.00,231.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1354,229.67){\rule{0.241pt}{0.400pt}}
\multiput(1354.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1355,228.67){\rule{0.482pt}{0.400pt}}
\multiput(1355.00,229.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1351.0,232.0){\usebox{\plotpoint}}
\put(1358,227.67){\rule{0.482pt}{0.400pt}}
\multiput(1358.00,228.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1360,226.67){\rule{0.241pt}{0.400pt}}
\multiput(1360.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1361,225.67){\rule{0.482pt}{0.400pt}}
\multiput(1361.00,226.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1357.0,229.0){\usebox{\plotpoint}}
\put(1364,224.67){\rule{0.482pt}{0.400pt}}
\multiput(1364.00,225.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1366,223.67){\rule{0.241pt}{0.400pt}}
\multiput(1366.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1367,222.67){\rule{0.482pt}{0.400pt}}
\multiput(1367.00,223.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1369,221.67){\rule{0.241pt}{0.400pt}}
\multiput(1369.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1363.0,226.0){\usebox{\plotpoint}}
\put(1372,220.67){\rule{0.241pt}{0.400pt}}
\multiput(1372.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1373,219.67){\rule{0.482pt}{0.400pt}}
\multiput(1373.00,220.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1375,218.67){\rule{0.241pt}{0.400pt}}
\multiput(1375.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1370.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1378,217.67){\rule{0.241pt}{0.400pt}}
\multiput(1378.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1379,216.67){\rule{0.482pt}{0.400pt}}
\multiput(1379.00,217.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1381,215.67){\rule{0.241pt}{0.400pt}}
\multiput(1381.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1382,214.67){\rule{0.482pt}{0.400pt}}
\multiput(1382.00,215.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1376.0,219.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1385,213.67){\rule{0.482pt}{0.400pt}}
\multiput(1385.00,214.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1387,212.67){\rule{0.241pt}{0.400pt}}
\multiput(1387.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1388,211.67){\rule{0.482pt}{0.400pt}}
\multiput(1388.00,212.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1384.0,215.0){\usebox{\plotpoint}}
\put(1391,210.67){\rule{0.482pt}{0.400pt}}
\multiput(1391.00,211.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1393,209.67){\rule{0.241pt}{0.400pt}}
\multiput(1393.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1394,208.67){\rule{0.482pt}{0.400pt}}
\multiput(1394.00,209.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1396,207.67){\rule{0.241pt}{0.400pt}}
\multiput(1396.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1390.0,212.0){\usebox{\plotpoint}}
\put(1399,206.67){\rule{0.241pt}{0.400pt}}
\multiput(1399.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1400,205.67){\rule{0.482pt}{0.400pt}}
\multiput(1400.00,206.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1402,204.67){\rule{0.241pt}{0.400pt}}
\multiput(1402.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1397.0,208.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1405,203.67){\rule{0.241pt}{0.400pt}}
\multiput(1405.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1406,202.67){\rule{0.482pt}{0.400pt}}
\multiput(1406.00,203.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1408,201.67){\rule{0.241pt}{0.400pt}}
\multiput(1408.00,202.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1409,200.67){\rule{0.482pt}{0.400pt}}
\multiput(1409.00,201.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1403.0,205.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1412,199.67){\rule{0.482pt}{0.400pt}}
\multiput(1412.00,200.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1414,198.67){\rule{0.241pt}{0.400pt}}
\multiput(1414.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1415,197.67){\rule{0.482pt}{0.400pt}}
\multiput(1415.00,198.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1411.0,201.0){\usebox{\plotpoint}}
\put(1418,196.67){\rule{0.482pt}{0.400pt}}
\multiput(1418.00,197.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1420,195.67){\rule{0.241pt}{0.400pt}}
\multiput(1420.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1421,194.67){\rule{0.482pt}{0.400pt}}
\multiput(1421.00,195.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1423,193.67){\rule{0.241pt}{0.400pt}}
\multiput(1423.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1417.0,198.0){\usebox{\plotpoint}}
\put(1426,192.67){\rule{0.241pt}{0.400pt}}
\multiput(1426.00,193.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1427,191.67){\rule{0.482pt}{0.400pt}}
\multiput(1427.00,192.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1429,190.67){\rule{0.241pt}{0.400pt}}
\multiput(1429.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1430,189.67){\rule{0.482pt}{0.400pt}}
\multiput(1430.00,190.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1424.0,194.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1433,188.67){\rule{0.482pt}{0.400pt}}
\multiput(1433.00,189.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1435,187.67){\rule{0.241pt}{0.400pt}}
\multiput(1435.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1436,186.67){\rule{0.482pt}{0.400pt}}
\multiput(1436.00,187.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1438,185.67){\rule{0.241pt}{0.400pt}}
\multiput(1438.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1432.0,190.0){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 10}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,205){\makebox(0,0)[r]{ 20}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,287){\makebox(0,0)[r]{ 30}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,369){\makebox(0,0)[r]{ 40}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,451){\makebox(0,0)[r]{ 50}}
\put(1419.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,532){\makebox(0,0)[r]{ 60}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,614){\makebox(0,0)[r]{ 70}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,696){\makebox(0,0)[r]{ 80}}
\put(1419.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,778){\makebox(0,0)[r]{ 90}}
\put(1419.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 100}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0.6}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,82){\makebox(0,0){ 0.65}}
\put(338.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,82){\makebox(0,0){ 0.7}}
\put(496.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653,82){\makebox(0,0){ 0.75}}
\put(653.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){ 0.8}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967,82){\makebox(0,0){ 0.85}}
\put(967.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125,82){\makebox(0,0){ 0.9}}
\put(1125.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,82){\makebox(0,0){ 0.95}}
\put(1282.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\Gamma$}}
\put(810,21){\makebox(0,0){$T$}}
\put(1282,778){\makebox(0,0)[l]{Fig.-2}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1203,852){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1206,461){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1209,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1213,256){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1216,214){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1219,185){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(851,673){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(854,416){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(857,308){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(860,248){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(863,211){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(867,184){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,675){\circle{24}}
\put(288,381){\circle{24}}
\put(291,274){\circle{24}}
\put(294,218){\circle{24}}
\put(297,184){\circle{24}}
\put(301,161){\circle{24}}
\put(1200,123){\usebox{\plotpoint}}
\put(1200.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(846,123){\usebox{\plotpoint}}
\put(846.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(281,123){\usebox{\plotpoint}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,246){\makebox(0,0)[r]{ 2e-07}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,369){\makebox(0,0)[r]{ 4e-07}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,492){\makebox(0,0)[r]{ 6e-07}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,614){\makebox(0,0)[r]{ 8e-07}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,737){\makebox(0,0)[r]{ 1e-06}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,860){\makebox(0,0)[r]{ 1.2e-06}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261,82){\makebox(0,0){ 0.9}}
\put(261.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(556.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(556,82){\makebox(0,0){ 0.95}}
\put(556.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(850.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(850,82){\makebox(0,0){ 1}}
\put(850.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1145.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1145,82){\makebox(0,0){ 1.05}}
\put(1145.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 1.1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261.0,123.0){\rule[-0.200pt]{283.780pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(261.0,860.0){\rule[-0.200pt]{283.780pt}{0.400pt}}
\put(40,491){\makebox(0,0){$e$}}
\put(850,21){\makebox(0,0){$z$}}
\put(850,491){\makebox(0,0)[l]{$h_0=0.2$}}
\put(261.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(261,468){\usebox{\plotpoint}}
\multiput(261.00,466.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(261.00,467.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(267.00,460.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(267.00,461.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(273.00,455.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(273.00,456.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(279.00,450.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(279.00,451.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(285.59,444.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(284.17,445.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(290.00,439.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(290.00,440.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(296.00,434.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(296.00,435.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(302.00,429.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(302.00,430.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(308.00,424.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(308.00,425.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(314.00,419.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(314.00,420.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(320.00,413.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(320.00,414.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(326.00,408.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(326.00,409.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(332.00,403.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(332.00,404.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(338.00,398.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(338.00,399.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(343.00,393.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(343.00,394.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(349.00,388.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(349.00,389.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(355.00,383.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(355.00,384.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(361.00,378.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(361.00,379.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(367.00,373.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(367.00,374.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(373.00,368.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(373.00,369.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(379.00,363.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(379.00,364.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(385.00,358.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(385.00,359.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(391.00,353.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(391.00,354.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(396.00,348.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(396.00,349.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(402.00,343.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(402.00,344.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(408.00,338.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(408.00,339.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(414.00,334.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(414.00,335.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(420.00,329.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(420.00,330.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(426.00,324.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(426.00,325.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(432.00,320.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(432.00,321.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(438.00,315.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(438.00,316.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(444.00,310.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(444.00,311.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(449.00,306.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(449.00,307.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(455.00,301.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(455.00,302.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(461.00,297.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(461.00,298.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(467.00,292.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(467.00,293.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(473.00,288.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(473.00,289.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(479.00,283.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(479.00,284.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(485.00,279.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(485.00,280.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(491.00,275.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(491.00,276.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(497.00,270.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(497.00,271.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(502.00,266.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(502.00,267.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(508.00,262.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(508.00,263.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(514.00,258.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(514.00,259.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(520.00,254.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(520.00,255.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(526.00,250.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(526.00,251.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(532.00,246.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(532.00,247.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(538.00,242.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(538.00,243.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(544.00,238.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(544.00,239.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(550.00,234.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(550.00,235.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(555.00,230.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(555.00,231.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(561.00,226.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(561.00,227.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(567.00,223.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(567.00,224.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(573.00,219.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(573.00,220.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(579.00,216.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(579.00,217.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(585.00,212.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(585.00,213.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(591.00,209.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(591.00,210.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(597.00,205.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(597.00,206.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(603.00,202.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(603.00,203.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(609.00,198.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(609.00,199.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(614.00,195.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(614.00,196.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(620.00,192.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(620.00,193.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(626.00,189.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(626.00,190.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(632.00,186.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(632.00,187.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(638.00,183.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(638.00,184.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(644.00,180.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(644.00,181.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(650.00,177.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(650.00,178.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(656,174.17){\rule{1.300pt}{0.400pt}}
\multiput(656.00,175.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(662.00,172.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(662.00,173.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(667.00,169.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(667.00,170.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(673,166.17){\rule{1.300pt}{0.400pt}}
\multiput(673.00,167.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(679.00,164.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(679.00,165.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(685,161.17){\rule{1.300pt}{0.400pt}}
\multiput(685.00,162.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(691,159.17){\rule{1.300pt}{0.400pt}}
\multiput(691.00,160.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(697,157.17){\rule{1.300pt}{0.400pt}}
\multiput(697.00,158.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(703.00,155.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(703.00,156.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(709,152.17){\rule{1.300pt}{0.400pt}}
\multiput(709.00,153.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(715,150.17){\rule{1.100pt}{0.400pt}}
\multiput(715.00,151.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(720,148.17){\rule{1.300pt}{0.400pt}}
\multiput(720.00,149.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(726,146.67){\rule{1.445pt}{0.400pt}}
\multiput(726.00,147.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(732,145.17){\rule{1.300pt}{0.400pt}}
\multiput(732.00,146.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(738,143.17){\rule{1.300pt}{0.400pt}}
\multiput(738.00,144.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(744,141.17){\rule{1.300pt}{0.400pt}}
\multiput(744.00,142.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(750,139.67){\rule{1.445pt}{0.400pt}}
\multiput(750.00,140.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(756,138.67){\rule{1.445pt}{0.400pt}}
\multiput(756.00,139.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(762,137.17){\rule{1.300pt}{0.400pt}}
\multiput(762.00,138.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(768,135.67){\rule{1.204pt}{0.400pt}}
\multiput(768.00,136.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(773,134.67){\rule{1.445pt}{0.400pt}}
\multiput(773.00,135.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(779,133.67){\rule{1.445pt}{0.400pt}}
\multiput(779.00,134.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(785,132.67){\rule{1.445pt}{0.400pt}}
\multiput(785.00,133.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(791,131.67){\rule{1.445pt}{0.400pt}}
\multiput(791.00,132.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(797,130.67){\rule{1.445pt}{0.400pt}}
\multiput(797.00,131.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(803,129.67){\rule{1.445pt}{0.400pt}}
\multiput(803.00,130.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(815,128.67){\rule{1.445pt}{0.400pt}}
\multiput(815.00,129.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(821,127.67){\rule{1.204pt}{0.400pt}}
\multiput(821.00,128.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(809.0,130.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(874,127.67){\rule{1.204pt}{0.400pt}}
\multiput(874.00,127.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(826.0,128.0){\rule[-0.200pt]{11.563pt}{0.400pt}}
\put(885,128.67){\rule{1.445pt}{0.400pt}}
\multiput(885.00,128.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(891,129.67){\rule{1.445pt}{0.400pt}}
\multiput(891.00,129.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(879.0,129.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(903,130.67){\rule{1.445pt}{0.400pt}}
\multiput(903.00,130.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(909,131.67){\rule{1.445pt}{0.400pt}}
\multiput(909.00,131.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(915,133.17){\rule{1.300pt}{0.400pt}}
\multiput(915.00,132.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(921,134.67){\rule{1.445pt}{0.400pt}}
\multiput(921.00,134.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(927,135.67){\rule{1.204pt}{0.400pt}}
\multiput(927.00,135.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(932,137.17){\rule{1.300pt}{0.400pt}}
\multiput(932.00,136.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(938,138.67){\rule{1.445pt}{0.400pt}}
\multiput(938.00,138.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(944,140.17){\rule{1.300pt}{0.400pt}}
\multiput(944.00,139.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(950,142.17){\rule{1.300pt}{0.400pt}}
\multiput(950.00,141.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(956,144.17){\rule{1.300pt}{0.400pt}}
\multiput(956.00,143.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(962,146.17){\rule{1.300pt}{0.400pt}}
\multiput(962.00,145.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(968,148.17){\rule{1.300pt}{0.400pt}}
\multiput(968.00,147.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(974,150.17){\rule{1.300pt}{0.400pt}}
\multiput(974.00,149.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(980.00,152.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(980.00,151.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(985,155.17){\rule{1.300pt}{0.400pt}}
\multiput(985.00,154.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(991.00,157.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(991.00,156.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(997.00,160.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(997.00,159.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1003.00,163.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1003.00,162.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1009.00,166.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1009.00,165.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1015.00,169.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1015.00,168.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1021.00,172.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1021.00,171.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1027.00,175.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1027.00,174.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1033.00,179.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1033.00,178.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1038.00,182.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1038.00,181.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1044.00,186.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1044.00,185.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1050.00,190.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1050.00,189.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1056.00,194.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1056.00,193.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1062.00,198.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1062.00,197.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1068.00,202.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1068.00,201.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1074.00,206.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1074.00,205.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1080.00,211.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1080.00,210.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1086.00,215.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1086.00,214.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1091.00,220.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1091.00,219.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1097.00,225.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1097.00,224.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1103.00,230.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1103.00,229.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1109.00,235.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1109.00,234.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1115.00,240.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1115.00,239.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1121.00,245.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1121.00,244.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1127.00,251.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1127.00,250.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1133.00,257.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1133.00,256.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1139.00,263.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1139.00,262.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1144.59,268.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(1143.17,268.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1150.00,275.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1150.00,274.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1156.00,281.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1156.00,280.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1162.59,287.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(1161.17,287.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1168.59,294.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(1167.17,294.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1174.00,301.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1174.00,300.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1180.59,307.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(1179.17,307.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1186.59,314.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(1185.17,314.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1192.59,322.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(1191.17,322.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1198.59,329.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1197.17,329.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1203.59,336.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(1202.17,336.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1209.59,344.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(1208.17,344.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1215.59,352.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(1214.17,352.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1221.59,360.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(1220.17,360.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1227.59,368.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(1226.17,368.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1233.59,376.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(1232.17,376.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1239.59,384.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(1238.17,384.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1245.59,393.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(1244.17,393.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1251.59,402.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1250.17,402.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1256.59,410.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(1255.17,410.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1262.59,419.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(1261.17,419.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1268.59,429.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(1267.17,429.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1274.59,438.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(1273.17,438.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1280.59,448.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(1279.17,448.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1286.59,457.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(1285.17,457.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1292.59,467.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(1291.17,467.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1298.59,477.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(1297.17,477.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1304.59,487.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(1303.17,487.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1309.59,498.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(1308.17,498.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1315.59,508.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(1314.17,508.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1321.59,519.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(1320.17,519.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1327.59,530.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(1326.17,530.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1333.59,541.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(1332.17,541.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1339.59,552.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(1338.17,552.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1345.59,563.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(1344.17,563.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1351.59,575.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(1350.17,575.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1357.59,587.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(1356.17,587.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1362.59,599.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(1361.17,599.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1368.59,611.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(1367.17,611.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1374.59,623.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(1373.17,623.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1380.59,635.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(1379.17,635.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1386.59,648.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(1385.17,648.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1392.59,661.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(1391.17,661.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1398.59,674.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(1397.17,674.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1404.59,687.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(1403.17,687.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1410.59,700.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(1409.17,700.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(1415.59,714.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(1414.17,714.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1421.59,727.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(1420.17,727.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1427.59,741.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(1426.17,741.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1433.59,755.00)(0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(1432.17,755.00)(6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\put(897.0,131.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,246){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,369){\makebox(0,0)[r]{ 0.02}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,492){\makebox(0,0)[r]{ 0.03}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,614){\makebox(0,0)[r]{ 0.04}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,737){\makebox(0,0)[r]{ 0.05}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{ 0.06}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0.92}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,82){\makebox(0,0){ 0.922}}
\put(378.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555,82){\makebox(0,0){ 0.924}}
\put(555.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732,82){\makebox(0,0){ 0.926}}
\put(732.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908,82){\makebox(0,0){ 0.928}}
\put(908.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085,82){\makebox(0,0){ 0.93}}
\put(1085.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,82){\makebox(0,0){ 0.932}}
\put(1262.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0.934}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,491){\makebox(0,0){$({{1} \over {\Gamma}})^{1 \over z}$}}
\put(820,21){\makebox(0,0){$T$}}
\put(308,614){\makebox(0,0)[l]{$z=1$}}
\put(308,552){\makebox(0,0)[l]{$T_d(h_0=0.2)=0.9239$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(643,247){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(732,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(820,476){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(908,590){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(997,705){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1085,820){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(547,123){\usebox{\plotpoint}}
\multiput(547.58,123.00)(0.500,0.647){1073}{\rule{0.120pt}{0.617pt}}
\multiput(546.17,123.00)(538.000,694.718){2}{\rule{0.400pt}{0.309pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,246){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,369){\makebox(0,0)[r]{ 0.02}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,492){\makebox(0,0)[r]{ 0.03}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,614){\makebox(0,0)[r]{ 0.04}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,737){\makebox(0,0)[r]{ 0.05}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{ 0.06}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(263,82){\makebox(0,0){ 0.806}}
\put(263.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,82){\makebox(0,0){ 0.808}}
\put(387.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(511.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(511,82){\makebox(0,0){ 0.81}}
\put(511.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,82){\makebox(0,0){ 0.812}}
\put(634.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(758.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(758,82){\makebox(0,0){ 0.814}}
\put(758.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(882.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(882,82){\makebox(0,0){ 0.816}}
\put(882.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006,82){\makebox(0,0){ 0.818}}
\put(1006.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130,82){\makebox(0,0){ 0.82}}
\put(1130.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1253.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1253,82){\makebox(0,0){ 0.822}}
\put(1253.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1377.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1377,82){\makebox(0,0){ 0.824}}
\put(1377.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,491){\makebox(0,0){$({{1} \over {\Gamma}})^{1 \over z}$}}
\put(820,21){\makebox(0,0){$T$}}
\put(387,737){\makebox(0,0)[l]{$z=0.993$}}
\put(387,654){\makebox(0,0)[l]{$T_d(h_0=0.3)=0.8115$}}
\put(11034,123){\makebox(0,0)[l]{$h_0=0.3$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(696,277){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(758,384){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(820,491){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(882,598){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(944,704){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1006,811){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(607,123){\usebox{\plotpoint}}
\multiput(607.58,123.00)(0.500,0.862){795}{\rule{0.120pt}{0.790pt}}
\multiput(606.17,123.00)(399.000,686.361){2}{\rule{0.400pt}{0.395pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,228){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,334){\makebox(0,0)[r]{ 0.02}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,439){\makebox(0,0)[r]{ 0.03}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,544){\makebox(0,0)[r]{ 0.04}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,649){\makebox(0,0)[r]{ 0.05}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,755){\makebox(0,0)[r]{ 0.06}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{ 0.07}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0.63}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,82){\makebox(0,0){ 0.632}}
\put(449.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696,82){\makebox(0,0){ 0.634}}
\put(696.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){ 0.636}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191,82){\makebox(0,0){ 0.638}}
\put(1191.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0.64}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,491){\makebox(0,0){$({{1} \over {\Gamma}})^{1 \over z}$}}
\put(820,21){\makebox(0,0){$T$}}
\put(325,755){\makebox(0,0)[l]{$z=0.981$}}
\put(325,649){\makebox(0,0)[l]{$T_d(h_0=0.4)=0.6318$}}
\put(43531,123){\makebox(0,0)[l]{$h_0=0.3$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(572,248){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(696,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(820,470){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(944,583){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1068,695){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1191,805){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(434,123){\usebox{\plotpoint}}
\multiput(434.00,123.58)(0.554,0.500){1363}{\rule{0.543pt}{0.120pt}}
\multiput(434.00,122.17)(755.872,683.000){2}{\rule{0.272pt}{0.400pt}}
\end{picture}
